Using the CIFIST grid of CO5BOLD 3D model atmospheres to study the effects of stellar granulation on photometric colours. I. Grids of 3D corrections in the UBVRI, 2MASS, Hipparcos, Gaia, and SDSS systems

The atmospheres of cool stars are temporally and spatially inhomogeneous due to the effects of convection.The influence of this inhomogeneity, referred to as granulation, on colours has never been investigated over a large range of effective temperatures and gravities. We aim to study, in a quantitative way, the impact of granulation on colours. We use the CIFIST grid of CO5BOLD hydrodynamical models to compute emerging fluxes. These in turn are used to compute theoretical colours in the UBVRI,2MASS,Hipparcos,Gaia and SDSS systems. Every CO5BOLD model has a corresponding one dimensional (1D) plane-parallel LHD model computed for the same atmospheric parameters, which we used to define a "3D correction" that can be applied to colours computed from fluxes computed from any 1D model atmosphere code. The 3D corrections on colours are generally small, of the order of a few hundredths of a magnitude, yet they are far from negligible. We find that ignoring granulation effects can lead to underestimation of Teff by up to 200K and overestimation of gravity by up to 0.5dex, when using colours as diagnostics. We have identified a major shortcoming in how scattering is treated in the current version of the CIFIST grid, which could lead to offsets of the order 0.01mag, especially for colours involving blue and UV bands.We have investigated the Gaia and Hipparcos photometric systems and found that the (G-H_p),(BP-RP) diagram is immune to the effects of granulation. In addition, we point to the potential of the RVS photometry as a metallicity diagnostic. Our investigation shows that the effects of granulation should not be neglected if one wants to use colours as diagnostics of the stellar parameters of F,G,K stars. A limitation is that scattering is treated as true absorption in our current computations, thus our 3D corrections are likely an upper limit to the true effect. (Abridged)

==> (inline-0) <==
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$\Delta_{U-B}$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$\Delta_{B-V}$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$\Delta_{V-R}$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$\Delta_{V-I}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3635  &1.00 & $+1.880$ & $+1.792$ &$ -0.089$ &$ +1.671$ &$ +1.583$ &$ -0.014$ &$ +0.944$ &$ +0.956$ &$ +0.012$ &$ +2.062$&$ +2.090$&$  +0.028$ \\
3813  &4.00 & $+1.123$ & $+1.073$ &$ -0.050$ &$ +1.306$ &$ +1.256$ &$ +0.032$ &$ +0.878$ &$ +0.872$ &$ -0.006$ &$ +1.888$&$ +1.861$&$  -0.027$ \\
4018  &1.50 & $+1.688$ & $+1.580$ &$ -0.108$ &$ +1.541$ &$ +1.433$ &$ -0.034$ &$ +0.783$ &$ +0.764$ &$ -0.019$ &$ +1.495$&$ +1.476$&$  -0.019$ \\
3964  &4.50 & $+1.095$ & $+1.035$ &$ -0.060$ &$ +1.314$ &$ +1.255$ &$ -0.015$ &$ +0.844$ &$ +0.832$ &$ -0.012$ &$ +1.687$&$ +1.689$&$  +0.002$ \\
4501  &2.00 & $+1.069$ & $+1.011$ &$ -0.058$ &$ +1.268$ &$ +1.210$ &$ -0.027$ &$ +0.608$ &$ +0.601$ &$ -0.007$ &$ +1.149$&$ +1.140$&$  -0.009$ \\
4477  &2.50 & $+1.004$ & $+0.979$ &$ -0.025$ &$ +1.235$ &$ +1.210$ &$ -0.012$ &$ +0.618$ &$ +0.615$ &$ -0.003$ &$ +1.169$&$ +1.167$&$  -0.003$ \\
4478  &4.00 & $+0.854$ & $+0.833$ &$ -0.021$ &$ +1.136$ &$ +1.115$ &$ -0.008$ &$ +0.645$ &$ +0.640$ &$ -0.005$ &$ +1.203$&$ +1.207$&$  +0.005$ \\
4509  &4.50 & $+0.879$ & $+0.874$ &$ -0.005$ &$ +1.127$ &$ +1.122$ &$ -0.003$ &$ +0.658$ &$ +0.659$ &$ +0.001$ &$ +1.212$&$ +1.231$&$  +0.019$ \\
4582  &3.20 & $+0.834$ & $+0.813$ &$ -0.021$ &$ +1.143$ &$ +1.122$ &$ -0.008$ &$ +0.595$ &$ +0.593$ &$ -0.002$ &$ +1.123$&$ +1.124$&$  +0.001$ \\
4777  &3.20 & $+0.679$ & $+0.662$ &$ -0.017$ &$ +1.067$ &$ +1.049$ &$ -0.008$ &$ +0.540$ &$ +0.540$ &$ +0.000$ &$ +1.026$&$ +1.029$&$  +0.003$ \\
4968  &2.50 & $+0.594$ & $+0.561$ &$ -0.033$ &$ +1.019$ &$ +0.986$ &$ -0.020$ &$ +0.496$ &$ +0.494$ &$ -0.002$ &$ +0.945$&$ +0.946$&$  +0.001$ \\
5038  &3.00 & $+0.503$ & $+0.485$ &$ -0.019$ &$ +0.969$ &$ +0.950$ &$ -0.014$ &$ +0.481$ &$ +0.481$ &$ -0.001$ &$ +0.921$&$ +0.922$&$  +0.001$ \\
4923  &3.50 & $+0.558$ & $+0.543$ &$ -0.014$ &$ +0.998$ &$ +0.983$ &$ -0.009$ &$ +0.508$ &$ +0.507$ &$ -0.000$ &$ +0.967$&$ +0.969$&$  +0.002$ \\
4954  &4.00 & $+0.529$ & $+0.522$ &$ -0.007$ &$ +0.971$ &$ +0.965$ &$ -0.004$ &$ +0.507$ &$ +0.509$ &$ +0.002$ &$ +0.962$&$ +0.966$&$  +0.004$ \\
4982  &4.50 & $+0.520$ & $+0.523$ &$ +0.003$ &$ +0.951$ &$ +0.954$ &$ +0.001$ &$ +0.510$ &$ +0.516$ &$ +0.006$ &$ +0.961$&$ +0.970$&$  +0.010$ \\
5432  &3.50 & $+0.247$ & $+0.239$ &$ -0.008$ &$ +0.798$ &$ +0.790$ &$ -0.012$ &$ +0.411$ &$ +0.410$ &$ -0.001$ &$ +0.794$&$ +0.795$&$  +0.001$ \\
5475  &4.00 & $+0.209$ & $+0.212$ &$ +0.003$ &$ +0.781$ &$ +0.784$ &$ -0.005$ &$ +0.407$ &$ +0.408$ &$ +0.001$ &$ +0.784$&$ +0.788$&$  +0.004$ \\
5488  &4.50 & $+0.202$ & $+0.207$ &$ +0.006$ &$ +0.779$ &$ +0.784$ &$ +0.003$ &$ +0.409$ &$ +0.414$ &$ +0.005$ &$ +0.784$&$ +0.794$&$  +0.010$ \\
5774  &4.40 & $+0.068$ & $+0.077$ &$ +0.009$ &$ +0.680$ &$ +0.689$ &$ +0.003$ &$ +0.364$ &$ +0.368$ &$ +0.004$ &$ +0.703$&$ +0.712$&$  +0.009$ \\
5884  &3.50 & $+0.082$ & $+0.091$ &$ +0.009$ &$ +0.632$ &$ +0.641$ &$ -0.012$ &$ +0.342$ &$ +0.341$ &$ -0.001$ &$ +0.665$&$ +0.667$&$  +0.002$ \\
5928  &4.00 & $+0.034$ & $+0.043$ &$ +0.010$ &$ +0.624$ &$ +0.633$ &$ -0.004$ &$ +0.339$ &$ +0.340$ &$ +0.001$ &$ +0.659$&$ +0.664$&$  +0.005$ \\
5865  &4.50 & $+0.031$ & $+0.045$ &$ +0.014$ &$ +0.652$ &$ +0.666$ &$ +0.003$ &$ +0.352$ &$ +0.355$ &$ +0.004$ &$ +0.681$&$ +0.688$&$  +0.007$ \\
6228  &4.00 & $-0.027$ & $-0.015$ &$ +0.012$ &$ +0.531$ &$ +0.543$ &$ -0.003$ &$ +0.299$ &$ +0.300$ &$ +0.001$ &$ +0.584$&$ +0.590$&$  +0.006$ \\
6233  &4.50 & $-0.069$ & $-0.054$ &$ +0.014$ &$ +0.541$ &$ +0.555$ &$ -0.000$ &$ +0.303$ &$ +0.305$ &$ +0.002$ &$ +0.591$&$ +0.595$&$  +0.005$ \\
6484  &4.00 & $-0.049$ & $-0.036$ &$ +0.013$ &$ +0.461$ &$ +0.474$ &$ -0.003$ &$ +0.267$ &$ +0.267$ &$ +0.000$ &$ +0.522$&$ +0.526$&$  +0.004$ \\
6456  &4.50 & $-0.101$ & $-0.085$ &$ +0.016$ &$ +0.481$ &$ +0.497$ &$ +0.001$ &$ +0.276$ &$ +0.278$ &$ +0.002$ &$ +0.539$&$ +0.544$&$  +0.005$ \\
6726  &4.30 & $-0.091$ & $-0.073$ &$ +0.018$ &$ +0.411$ &$ +0.429$ &$ -0.004$ &$ +0.242$ &$ +0.239$ &$ -0.003$ &$ +0.473$&$ +0.470$&$  -0.003$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$\Delta_{U-B}$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$\Delta_{B-V}$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$\Delta_{V-R}$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$\Delta_{V-I}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3790  &4.00 &$ +0.882$ &$ +0.843$ &$ -0.038$ &$ +1.326$ &$ +1.288$ &$ -0.012$ &$ +0.873$ &$ +0.859$ &$ -0.013$ &$ +1.744$ &$ +1.739$ &$ -0.005$\\
4040  &1.50 &$ +1.068$ &$ +0.996$ &$ -0.073$ &$ +1.339$ &$ +1.266$ &$ -0.031$ &$ +0.736$ &$ +0.718$ &$ -0.018$ &$ +1.424$ &$ +1.403$ &$ -0.021$\\
4001  &4.50 &$ +0.800$ &$ +0.768$ &$ -0.032$ &$ +1.268$ &$ +1.236$ &$ -0.020$ &$ +0.818$ &$ +0.806$ &$ -0.012$ &$ +1.555$ &$ +1.560$ &$ +0.006$\\
4485  &2.00 &$ +0.553$ &$ +0.526$ &$ -0.027$ &$ +1.069$ &$ +1.042$ &$ -0.021$ &$ +0.575$ &$ +0.571$ &$ -0.004$ &$ +1.137$ &$ +1.132$ &$ -0.005$\\
4490  &2.50 &$ +0.484$ &$ +0.479$ &$ -0.004$ &$ +1.036$ &$ +1.031$ &$ -0.005$ &$ +0.576$ &$ +0.577$ &$ +0.001$ &$ +1.136$ &$ +1.139$ &$ +0.003$\\
4525  &4.00 &$ +0.417$ &$ +0.440$ &$ +0.023$ &$ +0.978$ &$ +1.000$ &$ +0.014$ &$ +0.595$ &$ +0.609$ &$ +0.013$ &$ +1.145$ &$ +1.167$ &$ +0.022$\\
4499  &4.50 &$ +0.469$ &$ +0.471$ &$ +0.003$ &$ +0.994$ &$ +0.997$ &$ +0.003$ &$ +0.624$ &$ +0.628$ &$ +0.004$ &$ +1.180$ &$ +1.193$ &$ +0.013$\\
4754  &2.50 &$ +0.309$ &$ +0.307$ &$ -0.002$ &$ +0.927$ &$ +0.925$ &$ -0.010$ &$ +0.507$ &$ +0.509$ &$ +0.002$ &$ +1.013$ &$ +1.016$ &$ +0.004$\\
4993  &2.50 &$ +0.179$ &$ +0.191$ &$ +0.011$ &$ +0.830$ &$ +0.842$ &$ -0.008$ &$ +0.459$ &$ +0.462$ &$ +0.003$ &$ +0.921$ &$ +0.928$ &$ +0.007$\\
4930  &3.50 &$ +0.156$ &$ +0.170$ &$ +0.014$ &$ +0.836$ &$ +0.850$ &$ +0.003$ &$ +0.475$ &$ +0.482$ &$ +0.008$ &$ +0.947$ &$ +0.958$ &$ +0.011$\\
4986  &4.00 &$ +0.127$ &$ +0.154$ &$ +0.027$ &$ +0.814$ &$ +0.841$ &$ +0.013$ &$ +0.469$ &$ +0.483$ &$ +0.014$ &$ +0.931$ &$ +0.950$ &$ +0.019$\\
5061  &4.50 &$ +0.102$ &$ +0.125$ &$ +0.022$ &$ +0.790$ &$ +0.812$ &$ +0.008$ &$ +0.460$ &$ +0.472$ &$ +0.012$ &$ +0.910$ &$ +0.923$ &$ +0.014$\\
5481  &3.50 &$ -0.067$ &$ -0.035$ &$ +0.032$ &$ +0.649$ &$ +0.680$ &$ +0.006$ &$ +0.381$ &$ +0.389$ &$ +0.008$ &$ +0.770$ &$ +0.784$ &$ +0.014$\\
5532  &4.00 &$ -0.103$ &$ -0.075$ &$ +0.027$ &$ +0.639$ &$ +0.666$ &$ +0.004$ &$ +0.376$ &$ +0.383$ &$ +0.007$ &$ +0.759$ &$ +0.769$ &$ +0.010$\\
5473  &4.50 &$ -0.087$ &$ -0.059$ &$ +0.027$ &$ +0.665$ &$ +0.692$ &$ +0.006$ &$ +0.388$ &$ +0.397$ &$ +0.009$ &$ +0.779$ &$ +0.791$ &$ +0.012$\\
5772  &4.40 &$ -0.176$ &$ -0.150$ &$ +0.026$ &$ +0.576$ &$ +0.602$ &$ +0.006$ &$ +0.346$ &$ +0.354$ &$ +0.008$ &$ +0.700$ &$ +0.712$ &$ +0.012$\\
5890  &3.50 &$ -0.133$ &$ -0.092$ &$ +0.041$ &$ +0.523$ &$ +0.564$ &$ +0.007$ &$ +0.325$ &$ +0.332$ &$ +0.007$ &$ +0.661$ &$ +0.676$ &$ +0.015$\\
5850  &4.00 &$ -0.171$ &$ -0.137$ &$ +0.034$ &$ +0.545$ &$ +0.579$ &$ +0.003$ &$ +0.334$ &$ +0.338$ &$ +0.004$ &$ +0.677$ &$ +0.684$ &$ +0.007$\\
5923  &4.50 &$ -0.210$ &$ -0.171$ &$ +0.039$ &$ +0.537$ &$ +0.576$ &$ +0.013$ &$ +0.328$ &$ +0.338$ &$ +0.009$ &$ +0.665$ &$ +0.679$ &$ +0.014$\\
6210  &3.50 &$ -0.135$ &$ -0.102$ &$ +0.033$ &$ +0.441$ &$ +0.474$ &$ -0.005$ &$ +0.284$ &$ +0.284$ &$ -0.000$ &$ +0.581$ &$ +0.583$ &$ +0.001$\\
6261  &4.00 &$ -0.196$ &$ -0.158$ &$ +0.038$ &$ +0.447$ &$ +0.485$ &$ +0.003$ &$ +0.286$ &$ +0.287$ &$ +0.001$ &$ +0.585$ &$ +0.587$ &$ +0.001$\\
6236  &4.00 &$ -0.196$ &$ -0.165$ &$ +0.030$ &$ +0.442$ &$ +0.472$ &$ +0.004$ &$ +0.284$ &$ +0.288$ &$ +0.004$ &$ +0.579$ &$ +0.588$ &$ +0.009$\\
6238  &4.50 &$ -0.247$ &$ -0.209$ &$ +0.037$ &$ +0.460$ &$ +0.497$ &$ +0.011$ &$ +0.291$ &$ +0.298$ &$ +0.006$ &$ +0.594$ &$ +0.604$ &$ +0.010$\\
6503  &4.00 &$ -0.184$ &$ -0.153$ &$ +0.031$ &$ +0.392$ &$ +0.423$ &$ +0.002$ &$ +0.255$ &$ +0.256$ &$ +0.001$ &$ +0.524$ &$ +0.526$ &$ +0.003$\\
6456  &4.50 &$ -0.251$ &$ -0.211$ &$ +0.039$ &$ +0.414$ &$ +0.454$ &$ +0.013$ &$ +0.267$ &$ +0.274$ &$ +0.007$ &$ +0.546$ &$ +0.558$ &$ +0.012$\\
6730  &4.30 &$ -0.208$ &$ -0.189$ &$ +0.019$ &$ +0.359$ &$ +0.378$ &$ +0.003$ &$ +0.234$ &$ +0.236$ &$ +0.001$ &$ +0.481$ &$ +0.485$ &$ +0.004$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$\Delta_{U-B}$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$\Delta_{B-V}$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$\Delta_{V-R}$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$\Delta_{V-I}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
4001  &1.50& $ +0.895$&$  +0.857$&$  -0.038$&$  +1.336$&$  +1.298$&$  -0.015$&$  +0.733$&$  +0.729$&$  -0.004$&$  +1.440$&$  +1.433$&$  -0.007$\\
4000  &4.50& $ +0.657$&$  +0.654$&$  -0.003$&$  +1.255$&$  +1.252$&$  -0.001$&$  +0.785$&$  +0.784$&$  -0.001$&$  +1.490$&$  +1.491$&$  +0.000$\\
4506  &1.50& $ +0.440$&$  +0.417$&$  -0.023$&$  +1.050$&$  +1.027$&$  -0.039$&$  +0.568$&$  +0.563$&$  -0.004$&$  +1.143$&$  +1.139$&$  -0.004$\\
4506  &2.00& $ +0.301$&$  +0.300$&$  -0.000$&$  +0.989$&$  +0.988$&$  -0.011$&$  +0.557$&$  +0.564$&$  +0.007$&$  +1.126$&$  +1.138$&$  +0.013$\\
4478  &2.50& $ +0.344$&$  +0.350$&$  +0.006$&$  +1.006$&$  +1.012$&$  +0.001$&$  +0.555$&$  +0.565$&$  +0.010$&$  +1.123$&$  +1.136$&$  +0.013$\\
4504  &4.00& $ +0.272$&$  +0.283$&$  +0.011$&$  +0.960$&$  +0.971$&$  +0.015$&$  +0.571$&$  +0.582$&$  +0.011$&$  +1.133$&$  +1.147$&$  +0.015$\\
4539  &4.50& $ +0.280$&$  +0.290$&$  +0.010$&$  +0.959$&$  +0.969$&$  +0.012$&$  +0.576$&$  +0.584$&$  +0.008$&$  +1.134$&$  +1.146$&$  +0.012$\\
4743  &2.50& $ +0.129$&$  +0.132$&$  +0.004$&$  +0.871$&$  +0.875$&$  -0.014$&$  +0.497$&$  +0.501$&$  +0.005$&$  +1.013$&$  +1.020$&$  +0.006$\\
4778  &2.00& $ +0.164$&$  +0.206$&$  +0.042$&$  +0.872$&$  +0.914$&$  -0.014$&$  +0.495$&$  +0.490$&$  -0.005$&$  +1.008$&$  +0.998$&$  -0.010$\\
5024  &2.50& $ -0.012$&$  +0.017$&$  +0.029$&$  +0.745$&$  +0.774$&$  -0.012$&$  +0.444$&$  +0.448$&$  +0.004$&$  +0.912$&$  +0.919$&$  +0.007$\\
4976  &3.50& $ -0.030$&$  -0.005$&$  +0.026$&$  +0.772$&$  +0.798$&$  +0.004$&$  +0.454$&$  +0.465$&$  +0.012$&$  +0.928$&$  +0.943$&$  +0.015$\\
4955  &4.00& $ -0.010$&$  +0.022$&$  +0.031$&$  +0.789$&$  +0.820$&$  +0.010$&$  +0.462$&$  +0.477$&$  +0.015$&$  +0.940$&$  +0.959$&$  +0.019$\\
5013  &4.50& $ -0.019$&$  +0.006$&$  +0.025$&$  +0.778$&$  +0.803$&$  +0.007$&$  +0.458$&$  +0.470$&$  +0.012$&$  +0.927$&$  +0.941$&$  +0.014$\\
5502  &2.50& $ -0.112$&$  -0.076$&$  +0.036$&$  +0.563$&$  +0.599$&$  -0.014$&$  +0.367$&$  +0.366$&$  -0.000$&$  +0.760$&$  +0.763$&$  +0.002$\\
5505  &3.50& $ -0.209$&$  -0.168$&$  +0.041$&$  +0.579$&$  +0.620$&$  +0.005$&$  +0.371$&$  +0.377$&$  +0.006$&$  +0.769$&$  +0.777$&$  +0.008$\\
5472  &4.00& $ -0.220$&$  -0.177$&$  +0.042$&$  +0.604$&$  +0.646$&$  +0.016$&$  +0.379$&$  +0.392$&$  +0.013$&$  +0.782$&$  +0.801$&$  +0.019$\\
5479  &4.50& $ -0.221$&$  -0.181$&$  +0.040$&$  +0.618$&$  +0.658$&$  +0.012$&$  +0.383$&$  +0.394$&$  +0.012$&$  +0.786$&$  +0.800$&$  +0.014$\\
5772  &3.70& $ -0.253$&$  -0.201$&$  +0.052$&$  +0.509$&$  +0.561$&$  +0.015$&$  +0.337$&$  +0.345$&$  +0.008$&$  +0.701$&$  +0.712$&$  +0.012$\\
5734  &4.40& $ -0.285$&$  -0.244$&$  +0.041$&$  +0.539$&$  +0.580$&$  +0.018$&$  +0.347$&$  +0.357$&$  +0.010$&$  +0.718$&$  +0.732$&$  +0.014$\\
5861  &3.50& $ -0.236$&$  -0.189$&$  +0.047$&$  +0.482$&$  +0.530$&$  +0.007$&$  +0.324$&$  +0.329$&$  +0.004$&$  +0.675$&$  +0.682$&$  +0.007$\\
5856  &4.00& $ -0.282$&$  -0.233$&$  +0.049$&$  +0.496$&$  +0.544$&$  +0.016$&$  +0.329$&$  +0.337$&$  +0.008$&$  +0.683$&$  +0.695$&$  +0.012$\\
5923  &4.50& $ -0.316$&$  -0.269$&$  +0.047$&$  +0.494$&$  +0.541$&$  +0.021$&$  +0.325$&$  +0.335$&$  +0.011$&$  +0.674$&$  +0.688$&$  +0.015$\\
6287  &3.50& $ -0.206$&$  -0.168$&$  +0.038$&$  +0.392$&$  +0.430$&$  +0.002$&$  +0.271$&$  +0.274$&$  +0.002$&$  +0.569$&$  +0.574$&$  +0.005$\\
6206  &4.00& $ -0.281$&$  -0.246$&$  +0.036$&$  +0.421$&$  +0.457$&$  +0.008$&$  +0.287$&$  +0.290$&$  +0.003$&$  +0.600$&$  +0.606$&$  +0.006$\\
6323  &4.50& $ -0.331$&$  -0.290$&$  +0.042$&$  +0.412$&$  +0.453$&$  +0.017$&$  +0.279$&$  +0.287$&$  +0.007$&$  +0.583$&$  +0.594$&$  +0.011$\\
6534  &4.00& $ -0.249$&$  -0.215$&$  +0.034$&$  +0.362$&$  +0.396$&$  +0.006$&$  +0.250$&$  +0.252$&$  +0.003$&$  +0.525$&$  +0.529$&$  +0.005$\\
6533  &4.50& $ -0.319$&$  -0.281$&$  +0.038$&$  +0.376$&$  +0.415$&$  +0.015$&$  +0.257$&$  +0.263$&$  +0.006$&$  +0.538$&$  +0.547$&$  +0.009$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$U-B$} &
\multicolumn{1}{c}{$\Delta_{U-B}$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$B-V$} &
\multicolumn{1}{c}{$\Delta_{B-V}$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$V-R$} &
\multicolumn{1}{c}{$\Delta_{V-R}$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$V-I$} &
\multicolumn{1}{c}{$\Delta_{V-I}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3990  &1.50& $ +0.962$&$  +0.980$&$  +0.018$&$  +1.437$&$  +1.456$&$  -0.010$&$  +0.769$&$  +0.771$&$  +0.002$&$  +1.515$&$  +1.518$&$  +0.003$\\
4503  &1.50& $ +0.373$&$  +0.338$&$  -0.035$&$  +1.039$&$  +1.004$&$  -0.050$&$  +0.583$&$  +0.576$&$  -0.006$&$  +1.177$&$  +1.171$&$  -0.007$\\
4488  &2.00& $ +0.302$&$  +0.298$&$  -0.005$&$  +1.011$&$  +1.006$&$  -0.016$&$  +0.571$&$  +0.577$&$  +0.006$&$  +1.159$&$  +1.170$&$  +0.011$\\
4523  &2.50& $ +0.214$&$  +0.207$&$  -0.006$&$  +0.965$&$  +0.958$&$  -0.012$&$  +0.553$&$  +0.560$&$  +0.007$&$  +1.126$&$  +1.136$&$  +0.011$\\
4494  &4.00& $ +0.193$&$  +0.201$&$  +0.008$&$  +0.973$&$  +0.981$&$  +0.005$&$  +0.572$&$  +0.578$&$  +0.005$&$  +1.157$&$  +1.164$&$  +0.007$\\
4522  &4.50& $ +0.186$&$  +0.193$&$  +0.007$&$  +0.967$&$  +0.974$&$  +0.003$&$  +0.571$&$  +0.575$&$  +0.004$&$  +1.152$&$  +1.156$&$  +0.004$\\
4739  &2.50& $ +0.049$&$  +0.060$&$  +0.010$&$  +0.837$&$  +0.848$&$  -0.007$&$  +0.500$&$  +0.508$&$  +0.008$&$  +1.027$&$  +1.042$&$  +0.015$\\
4891  &1.80& $ +0.049$&$  +0.067$&$  +0.018$&$  +0.769$&$  +0.787$&$  -0.010$&$  +0.473$&$  +0.478$&$  +0.005$&$  +0.975$&$  +0.985$&$  +0.010$\\
4884  &2.00& $ +0.023$&$  +0.055$&$  +0.033$&$  +0.767$&$  +0.800$&$  -0.010$&$  +0.473$&$  +0.475$&$  +0.003$&$  +0.974$&$  +0.979$&$  +0.005$\\
5018  &2.50& $ -0.089$&$  -0.049$&$  +0.041$&$  +0.698$&$  +0.739$&$  +0.005$&$  +0.443$&$  +0.453$&$  +0.010$&$  +0.919$&$  +0.937$&$  +0.018$\\
4978  &3.50& $ -0.113$&$  -0.087$&$  +0.026$&$  +0.734$&$  +0.760$&$  +0.013$&$  +0.455$&$  +0.467$&$  +0.013$&$  +0.938$&$  +0.959$&$  +0.020$\\
5160  &4.00& $ -0.186$&$  -0.157$&$  +0.030$&$  +0.676$&$  +0.706$&$  +0.018$&$  +0.427$&$  +0.439$&$  +0.012$&$  +0.883$&$  +0.902$&$  +0.019$\\
4992  &4.50& $ -0.102$&$  -0.083$&$  +0.019$&$  +0.759$&$  +0.778$&$  +0.007$&$  +0.466$&$  +0.473$&$  +0.007$&$  +0.954$&$  +0.964$&$  +0.010$\\
5501  &2.50& $ -0.167$&$  -0.120$&$  +0.047$&$  +0.536$&$  +0.583$&$  -0.007$&$  +0.363$&$  +0.366$&$  +0.003$&$  +0.762$&$  +0.769$&$  +0.007$\\
5535  &3.50& $ -0.272$&$  -0.227$&$  +0.045$&$  +0.542$&$  +0.588$&$  +0.015$&$  +0.365$&$  +0.374$&$  +0.009$&$  +0.764$&$  +0.778$&$  +0.014$\\
5476  &4.00& $ -0.282$&$  -0.241$&$  +0.041$&$  +0.572$&$  +0.613$&$  +0.028$&$  +0.377$&$  +0.393$&$  +0.016$&$  +0.786$&$  +0.813$&$  +0.027$\\
5487  &4.50& $ -0.285$&$  -0.256$&$  +0.029$&$  +0.586$&$  +0.616$&$  +0.021$&$  +0.381$&$  +0.392$&$  +0.011$&$  +0.791$&$  +0.809$&$  +0.018$\\
5789  &3.70& $ -0.303$&$  -0.261$&$  +0.041$&$  +0.486$&$  +0.527$&$  +0.013$&$  +0.333$&$  +0.340$&$  +0.007$&$  +0.699$&$  +0.712$&$  +0.013$\\
5873  &3.50& $ -0.281$&$  -0.239$&$  +0.042$&$  +0.463$&$  +0.506$&$  +0.007$&$  +0.321$&$  +0.325$&$  +0.004$&$  +0.675$&$  +0.683$&$  +0.008$\\
5846  &4.00& $ -0.328$&$  -0.285$&$  +0.043$&$  +0.481$&$  +0.523$&$  +0.017$&$  +0.329$&$  +0.337$&$  +0.008$&$  +0.689$&$  +0.703$&$  +0.013$\\
5920  &4.50& $ -0.361$&$  -0.326$&$  +0.035$&$  +0.478$&$  +0.513$&$  +0.020$&$  +0.324$&$  +0.334$&$  +0.009$&$  +0.679$&$  +0.694$&$  +0.015$\\
6306  &3.50& $ -0.237$&$  -0.204$&$  +0.033$&$  +0.379$&$  +0.412$&$  +0.002$&$  +0.268$&$  +0.270$&$  +0.002$&$  +0.568$&$  +0.573$&$  +0.005$\\
6269  &4.00& $ -0.312$&$  -0.277$&$  +0.035$&$  +0.400$&$  +0.435$&$  +0.011$&$  +0.279$&$  +0.284$&$  +0.004$&$  +0.589$&$  +0.597$&$  +0.008$\\
6242  &4.00& $ -0.315$&$  -0.282$&$  +0.032$&$  +0.404$&$  +0.437$&$  +0.008$&$  +0.282$&$  +0.285$&$  +0.003$&$  +0.595$&$  +0.601$&$  +0.006$\\
6273  &4.50& $ -0.368$&$  -0.333$&$  +0.035$&$  +0.411$&$  +0.446$&$  +0.019$&$  +0.284$&$  +0.292$&$  +0.008$&$  +0.598$&$  +0.611$&$  +0.013$\\
6408  &4.00& $ -0.296$&$  -0.273$&$  +0.023$&$  +0.376$&$  +0.399$&$  +0.009$&$  +0.264$&$  +0.267$&$  +0.004$&$  +0.557$&$  +0.565$&$  +0.008$\\
6550  &4.50& $ -0.348$&$  -0.317$&$  +0.030$&$  +0.366$&$  +0.397$&$  +0.013$&$  +0.255$&$  +0.259$&$  +0.004$&$  +0.538$&$  +0.545$&$  +0.007$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$\Delta_{J-K}$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$\Delta_{V-K}$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$\Delta_{V-H_p}$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$\Delta_{B_T-V_T}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3635  &1.00 &$ +1.146$ &$ +1.134$ &$ -0.012$ &$ +4.567$ &$ +4.637$ &$ +0.070$ &$ -0.179$ &$ -0.172$ &$ +0.007$ &$ +1.857$ &$ +1.840$ &$ -0.017$\\
3813  &4.00 &$ +0.958$ &$ +0.960$ &$ +0.002$ &$ +4.026$ &$ +3.964$ &$ -0.061$ &$ -0.150$ &$ -0.159$ &$ -0.009$ &$ +1.346$ &$ +1.385$ &$ +0.039$\\
4018  &1.50 &$ +0.949$ &$ +0.933$ &$ -0.017$ &$ +3.513$ &$ +3.463$ &$ -0.050$ &$ -0.217$ &$ -0.218$ &$ -0.001$ &$ +1.782$ &$ +1.739$ &$ -0.043$\\
3964  &4.50 &$ +0.889$ &$ +0.870$ &$ -0.020$ &$ +3.627$ &$ +3.594$ &$ -0.033$ &$ -0.162$ &$ -0.164$ &$ -0.002$ &$ +1.382$ &$ +1.364$ &$ -0.018$\\
4501  &2.00 &$ +0.725$ &$ +0.714$ &$ -0.011$ &$ +2.717$ &$ +2.681$ &$ -0.036$ &$ -0.225$ &$ -0.222$ &$ +0.003$ &$ +1.469$ &$ +1.430$ &$ -0.039$\\
4477  &2.50 &$ +0.742$ &$ +0.733$ &$ -0.009$ &$ +2.762$ &$ +2.741$ &$ -0.021$ &$ -0.215$ &$ -0.214$ &$ +0.001$ &$ +1.419$ &$ +1.402$ &$ -0.017$\\
4478  &4.00 &$ +0.756$ &$ +0.727$ &$ -0.028$ &$ +2.802$ &$ +2.762$ &$ -0.040$ &$ -0.184$ &$ -0.185$ &$ -0.001$ &$ +1.273$ &$ +1.261$ &$ -0.013$\\
4509  &4.50 &$ +0.741$ &$ +0.723$ &$ -0.018$ &$ +2.781$ &$ +2.777$ &$ -0.004$ &$ -0.178$ &$ -0.177$ &$ +0.001$ &$ +1.257$ &$ +1.249$ &$ -0.008$\\
4582  &3.20 &$ +0.707$ &$ +0.697$ &$ -0.010$ &$ +2.636$ &$ +2.619$ &$ -0.018$ &$ -0.202$ &$ -0.201$ &$ +0.001$ &$ +1.301$ &$ +1.288$ &$ -0.013$\\
4777  &3.20 &$ +0.634$ &$ +0.628$ &$ -0.007$ &$ +2.396$ &$ +2.385$ &$ -0.011$ &$ -0.201$ &$ -0.200$ &$ +0.001$ &$ +1.213$ &$ +1.200$ &$ -0.013$\\
4968  &2.50 &$ +0.564$ &$ +0.556$ &$ -0.008$ &$ +2.182$ &$ +2.162$ &$ -0.020$ &$ -0.203$ &$ -0.200$ &$ +0.003$ &$ +1.154$ &$ +1.123$ &$ -0.031$\\
5038  &3.00 &$ +0.547$ &$ +0.541$ &$ -0.007$ &$ +2.120$ &$ +2.104$ &$ -0.015$ &$ -0.195$ &$ -0.193$ &$ +0.003$ &$ +1.091$ &$ +1.070$ &$ -0.022$\\
4923  &3.50 &$ +0.587$ &$ +0.577$ &$ -0.010$ &$ +2.242$ &$ +2.223$ &$ -0.019$ &$ -0.194$ &$ -0.192$ &$ +0.002$ &$ +1.129$ &$ +1.114$ &$ -0.015$\\
4954  &4.00 &$ +0.581$ &$ +0.572$ &$ -0.009$ &$ +2.219$ &$ +2.205$ &$ -0.014$ &$ -0.187$ &$ -0.186$ &$ +0.001$ &$ +1.098$ &$ +1.089$ &$ -0.009$\\
4982  &4.50 &$ +0.574$ &$ +0.568$ &$ -0.006$ &$ +2.201$ &$ +2.199$ &$ -0.002$ &$ -0.180$ &$ -0.179$ &$ +0.001$ &$ +1.074$ &$ +1.072$ &$ -0.003$\\
5432  &3.50 &$ +0.445$ &$ +0.439$ &$ -0.007$ &$ +1.781$ &$ +1.765$ &$ -0.016$ &$ -0.169$ &$ -0.167$ &$ +0.002$ &$ +0.879$ &$ +0.861$ &$ -0.018$\\
5475  &4.00 &$ +0.438$ &$ +0.433$ &$ -0.005$ &$ +1.753$ &$ +1.745$ &$ -0.008$ &$ -0.165$ &$ -0.164$ &$ +0.001$ &$ +0.861$ &$ +0.852$ &$ -0.009$\\
5488  &4.50 &$ +0.436$ &$ +0.434$ &$ -0.003$ &$ +1.748$ &$ +1.750$ &$ +0.002$ &$ -0.163$ &$ -0.163$ &$ +0.000$ &$ +0.861$ &$ +0.861$ &$ +0.000$\\
5774  &4.40 &$ +0.374$ &$ +0.373$ &$ -0.001$ &$ +1.540$ &$ +1.543$ &$ +0.003$ &$ -0.147$ &$ -0.147$ &$ -0.001$ &$ +0.736$ &$ +0.738$ &$ +0.002$\\
5884  &3.50 &$ +0.348$ &$ +0.344$ &$ -0.003$ &$ +1.453$ &$ +1.441$ &$ -0.012$ &$ -0.139$ &$ -0.136$ &$ +0.002$ &$ +0.674$ &$ +0.658$ &$ -0.017$\\
5928  &4.00 &$ +0.342$ &$ +0.340$ &$ -0.002$ &$ +1.433$ &$ +1.428$ &$ -0.005$ &$ -0.136$ &$ -0.136$ &$ +0.001$ &$ +0.665$ &$ +0.658$ &$ -0.007$\\
5865  &4.50 &$ +0.356$ &$ +0.354$ &$ -0.003$ &$ +1.480$ &$ +1.478$ &$ -0.002$ &$ -0.141$ &$ -0.142$ &$ -0.001$ &$ +0.702$ &$ +0.703$ &$ +0.001$\\
6228  &4.00 &$ +0.289$ &$ +0.290$ &$ +0.001$ &$ +1.247$ &$ +1.247$ &$ -0.000$ &$ -0.117$ &$ -0.117$ &$ +0.000$ &$ +0.554$ &$ +0.549$ &$ -0.005$\\
6233  &4.50 &$ +0.291$ &$ +0.290$ &$ -0.002$ &$ +1.255$ &$ +1.251$ &$ -0.004$ &$ -0.119$ &$ -0.119$ &$ -0.000$ &$ +0.566$ &$ +0.565$ &$ -0.001$\\
6484  &4.00 &$ +0.249$ &$ +0.253$ &$ +0.004$ &$ +1.101$ &$ +1.103$ &$ +0.003$ &$ -0.102$ &$ -0.101$ &$ +0.000$ &$ +0.473$ &$ +0.469$ &$ -0.004$\\
6456  &4.50 &$ +0.257$ &$ +0.257$ &$ +0.001$ &$ +1.130$ &$ +1.130$ &$ +0.000$ &$ -0.106$ &$ -0.106$ &$ -0.001$ &$ +0.496$ &$ +0.496$ &$ +0.000$\\
6726  &4.30 &$ +0.216$ &$ +0.222$ &$ +0.005$ &$ +0.981$ &$ +0.982$ &$ +0.001$ &$ -0.090$ &$ -0.089$ &$ +0.001$ &$ +0.417$ &$ +0.414$ &$ -0.003$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$\Delta_{J-K}$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$\Delta_{V-K}$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$\Delta_{V-H_p}$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$\Delta_{B_T-V_T}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3790  &4.00&  $+0.859$ &$ +0.842$ &$ -0.017$ &$ +3.683$ &$ +3.649$ &$ -0.034$ &$ -0.157$ &$ -0.160$ &$ -0.003$ &$ +1.360$ &$ +1.350$  &$-0.011$\\
4040  &1.50&  $+0.968$ &$ +0.940$ &$ -0.028$ &$ +3.430$ &$ +3.358$ &$ -0.072$ &$ -0.199$ &$ -0.200$ &$ -0.001$ &$ +1.498$ &$ +1.460$  &$-0.039$\\
4001  &4.50&  $+0.820$ &$ +0.802$ &$ -0.018$ &$ +3.345$ &$ +3.329$ &$ -0.017$ &$ -0.163$ &$ -0.163$ &$ -0.001$ &$ +1.322$ &$ +1.298$  &$-0.023$\\
4485  &2.00&  $+0.756$ &$ +0.742$ &$ -0.014$ &$ +2.734$ &$ +2.700$ &$ -0.034$ &$ -0.195$ &$ -0.192$ &$ +0.003$ &$ +1.182$ &$ +1.153$  &$-0.029$\\
4490  &2.50&  $+0.758$ &$ +0.741$ &$ -0.017$ &$ +2.733$ &$ +2.707$ &$ -0.026$ &$ -0.186$ &$ -0.185$ &$ +0.001$ &$ +1.138$ &$ +1.128$  &$-0.010$\\
4525  &4.00&  $+0.743$ &$ +0.728$ &$ -0.015$ &$ +2.710$ &$ +2.712$ &$ +0.002$ &$ -0.165$ &$ -0.165$ &$ +0.000$ &$ +1.057$ &$ +1.068$  &$+0.011$\\
4499  &4.50&  $+0.745$ &$ +0.717$ &$ -0.028$ &$ +2.750$ &$ +2.720$ &$ -0.030$ &$ -0.160$ &$ -0.160$ &$ +0.000$ &$ +1.068$ &$ +1.069$  &$+0.000$\\
4754  &2.50&  $+0.656$ &$ +0.642$ &$ -0.014$ &$ +2.414$ &$ +2.390$ &$ -0.024$ &$ -0.180$ &$ -0.178$ &$ +0.002$ &$ +1.009$ &$ +0.993$  &$-0.016$\\
4993  &2.50&  $+0.578$ &$ +0.565$ &$ -0.013$ &$ +2.168$ &$ +2.148$ &$ -0.020$ &$ -0.169$ &$ -0.167$ &$ +0.002$ &$ +0.890$ &$ +0.877$  &$-0.013$\\
4930  &3.50&  $+0.602$ &$ +0.593$ &$ -0.009$ &$ +2.238$ &$ +2.231$ &$ -0.007$ &$ -0.165$ &$ -0.164$ &$ +0.001$ &$ +0.899$ &$ +0.900$  &$+0.001$\\
4986  &4.00&  $+0.585$ &$ +0.580$ &$ -0.005$ &$ +2.186$ &$ +2.196$ &$ +0.010$ &$ -0.160$ &$ -0.160$ &$ -0.000$ &$ +0.874$ &$ +0.886$  &$+0.012$\\
5061  &4.50&  $+0.561$ &$ +0.556$ &$ -0.005$ &$ +2.117$ &$ +2.120$ &$ +0.003$ &$ -0.154$ &$ -0.153$ &$ +0.001$ &$ +0.847$ &$ +0.853$  &$+0.007$\\
5481  &3.50&  $+0.454$ &$ +0.446$ &$ -0.008$ &$ +1.767$ &$ +1.763$ &$ -0.003$ &$ -0.137$ &$ -0.138$ &$ -0.001$ &$ +0.671$ &$ +0.676$  &$+0.005$\\
5532  &4.00&  $+0.444$ &$ +0.438$ &$ -0.007$ &$ +1.733$ &$ +1.728$ &$ -0.005$ &$ -0.134$ &$ -0.135$ &$ -0.000$ &$ +0.661$ &$ +0.665$  &$+0.004$\\
5473  &4.50&  $+0.457$ &$ +0.453$ &$ -0.004$ &$ +1.777$ &$ +1.778$ &$ +0.001$ &$ -0.138$ &$ -0.138$ &$ +0.000$ &$ +0.695$ &$ +0.701$  &$+0.006$\\
5772  &4.40&  $+0.395$ &$ +0.385$ &$ -0.010$ &$ +1.572$ &$ +1.562$ &$ -0.011$ &$ -0.122$ &$ -0.123$ &$ -0.001$ &$ +0.586$ &$ +0.591$  &$+0.005$\\
5890  &3.50&  $+0.369$ &$ +0.366$ &$ -0.003$ &$ +1.486$ &$ +1.489$ &$ +0.004$ &$ -0.112$ &$ -0.113$ &$ -0.002$ &$ +0.524$ &$ +0.532$  &$+0.008$\\
5850  &4.00&  $+0.379$ &$ +0.371$ &$ -0.008$ &$ +1.520$ &$ +1.507$ &$ -0.013$ &$ -0.116$ &$ -0.116$ &$ -0.001$ &$ +0.549$ &$ +0.552$  &$+0.003$\\
5923  &4.50&  $+0.367$ &$ +0.365$ &$ -0.002$ &$ +1.479$ &$ +1.486$ &$ +0.007$ &$ -0.114$ &$ -0.116$ &$ -0.003$ &$ +0.541$ &$ +0.557$  &$+0.016$\\
6210  &3.50&  $+0.310$ &$ +0.311$ &$ +0.001$ &$ +1.288$ &$ +1.282$ &$ -0.006$ &$ -0.094$ &$ -0.093$ &$ +0.001$ &$ +0.434$ &$ +0.430$  &$-0.004$\\
6261  &4.00&  $+0.311$ &$ +0.310$ &$ -0.001$ &$ +1.288$ &$ +1.281$ &$ -0.007$ &$ -0.095$ &$ -0.096$ &$ -0.001$ &$ +0.440$ &$ +0.446$  &$+0.006$\\
6236  &4.00&  $+0.306$ &$ +0.304$ &$ -0.003$ &$ +1.274$ &$ +1.271$ &$ -0.003$ &$ -0.094$ &$ -0.095$ &$ -0.001$ &$ +0.433$ &$ +0.438$  &$+0.005$\\
6238  &4.50&  $+0.313$ &$ +0.310$ &$ -0.003$ &$ +1.298$ &$ +1.297$ &$ -0.001$ &$ -0.097$ &$ -0.100$ &$ -0.003$ &$ +0.453$ &$ +0.467$  &$+0.014$\\
6503  &4.00&  $+0.268$ &$ +0.268$ &$ +0.000$ &$ +1.139$ &$ +1.135$ &$ -0.004$ &$ -0.083$ &$ -0.083$ &$ -0.001$ &$ +0.381$ &$ +0.384$  &$+0.004$\\
6456  &4.50&  $+0.279$ &$ +0.279$ &$ -0.000$ &$ +1.181$ &$ +1.186$ &$ +0.005$ &$ -0.087$ &$ -0.091$ &$ -0.004$ &$ +0.403$ &$ +0.420$  &$+0.017$\\
6730  &4.30&  $+0.237$ &$ +0.242$ &$ +0.005$ &$ +1.030$ &$ +1.036$ &$ +0.005$ &$ -0.075$ &$ -0.076$ &$ -0.001$ &$ +0.346$ &$ +0.351$  &$+0.004$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$\Delta_{J-K}$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$\Delta_{V-K}$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$\Delta_{V-H_p}$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$\Delta_{B_T-V_T}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
4001  &1.50 & $+0.985$ &$ +0.938$ &$ -0.047$ &$ +3.479$ &$ +3.395$ &$ -0.084$ &$ -0.202$ &$ -0.201$ &$ +0.001$ &$ +1.481$ &$ +1.460$ &$ -0.022$\\
4000  &4.50 & $+0.785$ &$ +0.773$ &$ -0.011$ &$ +3.216$ &$ +3.201$ &$ -0.015$ &$ -0.170$ &$ -0.170$ &$ -0.000$ &$ +1.330$ &$ +1.329$ &$ -0.001$\\
4506  &1.50 & $+0.740$ &$ +0.737$ &$ -0.003$ &$ +2.711$ &$ +2.690$ &$ -0.021$ &$ -0.197$ &$ -0.190$ &$ +0.007$ &$ +1.136$ &$ +1.086$ &$ -0.050$\\
4506  &2.00 & $+0.758$ &$ +0.747$ &$ -0.012$ &$ +2.723$ &$ +2.711$ &$ -0.012$ &$ -0.184$ &$ -0.180$ &$ +0.004$ &$ +1.063$ &$ +1.045$ &$ -0.017$\\
4478  &2.50 & $+0.745$ &$ +0.725$ &$ -0.020$ &$ +2.697$ &$ +2.676$ &$ -0.021$ &$ -0.190$ &$ -0.187$ &$ +0.003$ &$ +1.083$ &$ +1.080$ &$ -0.003$\\
4504  &4.00 & $+0.719$ &$ +0.693$ &$ -0.026$ &$ +2.661$ &$ +2.635$ &$ -0.025$ &$ -0.171$ &$ -0.172$ &$ -0.001$ &$ +1.025$ &$ +1.040$ &$ +0.015$\\
4539  &4.50 & $+0.686$ &$ +0.666$ &$ -0.020$ &$ +2.602$ &$ +2.584$ &$ -0.017$ &$ -0.170$ &$ -0.170$ &$ -0.000$ &$ +1.021$ &$ +1.034$ &$ +0.013$\\
4743  &2.50 & $+0.661$ &$ +0.645$ &$ -0.015$ &$ +2.420$ &$ +2.395$ &$ -0.025$ &$ -0.172$ &$ -0.168$ &$ +0.004$ &$ +0.918$ &$ +0.899$ &$ -0.019$\\
4778  &2.00 & $+0.646$ &$ +0.650$ &$ +0.004$ &$ +2.389$ &$ +2.385$ &$ -0.004$ &$ -0.174$ &$ -0.171$ &$ +0.003$ &$ +0.917$ &$ +0.906$ &$ -0.011$\\
5024  &2.50 & $+0.576$ &$ +0.563$ &$ -0.013$ &$ +2.150$ &$ +2.129$ &$ -0.021$ &$ -0.153$ &$ -0.149$ &$ +0.004$ &$ +0.764$ &$ +0.749$ &$ -0.014$\\
4976  &3.50 & $+0.585$ &$ +0.580$ &$ -0.006$ &$ +2.183$ &$ +2.187$ &$ +0.003$ &$ -0.157$ &$ -0.155$ &$ +0.002$ &$ +0.800$ &$ +0.804$ &$ +0.003$\\
4955  &4.00 & $+0.584$ &$ +0.578$ &$ -0.005$ &$ +2.193$ &$ +2.203$ &$ +0.010$ &$ -0.158$ &$ -0.157$ &$ +0.002$ &$ +0.822$ &$ +0.832$ &$ +0.011$\\
5013  &4.50 & $+0.559$ &$ +0.551$ &$ -0.008$ &$ +2.132$ &$ +2.132$ &$ -0.000$ &$ -0.156$ &$ -0.154$ &$ +0.002$ &$ +0.810$ &$ +0.816$ &$ +0.007$\\
5502  &2.50 & $+0.457$ &$ +0.454$ &$ -0.003$ &$ +1.763$ &$ +1.751$ &$ -0.012$ &$ -0.119$ &$ -0.115$ &$ +0.004$ &$ +0.553$ &$ +0.539$ &$ -0.013$\\
5505  &3.50 & $+0.462$ &$ +0.452$ &$ -0.010$ &$ +1.776$ &$ +1.762$ &$ -0.015$ &$ -0.121$ &$ -0.122$ &$ -0.000$ &$ +0.570$ &$ +0.577$ &$ +0.008$\\
5472  &4.00 & $+0.466$ &$ +0.461$ &$ -0.005$ &$ +1.796$ &$ +1.804$ &$ +0.007$ &$ -0.126$ &$ -0.128$ &$ -0.002$ &$ +0.599$ &$ +0.618$ &$ +0.019$\\
5479  &4.50 & $+0.459$ &$ +0.455$ &$ -0.004$ &$ +1.784$ &$ +1.789$ &$ +0.005$ &$ -0.129$ &$ -0.130$ &$ -0.000$ &$ +0.616$ &$ +0.632$ &$ +0.016$\\
5772  &3.70 & $+0.409$ &$ +0.400$ &$ -0.009$ &$ +1.601$ &$ +1.592$ &$ -0.009$ &$ -0.107$ &$ -0.110$ &$ -0.003$ &$ +0.491$ &$ +0.511$ &$ +0.020$\\
5734  &4.40 & $+0.414$ &$ +0.409$ &$ -0.005$ &$ +1.626$ &$ +1.628$ &$ +0.002$ &$ -0.113$ &$ -0.116$ &$ -0.003$ &$ +0.524$ &$ +0.548$ &$ +0.024$\\
5861  &3.50 & $+0.390$ &$ +0.384$ &$ -0.006$ &$ +1.540$ &$ +1.529$ &$ -0.011$ &$ -0.101$ &$ -0.103$ &$ -0.002$ &$ +0.463$ &$ +0.474$ &$ +0.011$\\
5856  &4.00 & $+0.394$ &$ +0.387$ &$ -0.007$ &$ +1.552$ &$ +1.546$ &$ -0.006$ &$ -0.104$ &$ -0.107$ &$ -0.003$ &$ +0.476$ &$ +0.498$ &$ +0.022$\\
5923  &4.50 & $+0.381$ &$ +0.374$ &$ -0.007$ &$ +1.513$ &$ +1.512$ &$ -0.002$ &$ -0.104$ &$ -0.108$ &$ -0.004$ &$ +0.474$ &$ +0.501$ &$ +0.027$\\
6287  &3.50 & $+0.312$ &$ +0.313$ &$ +0.001$ &$ +1.277$ &$ +1.276$ &$ -0.001$ &$ -0.082$ &$ -0.083$ &$ -0.000$ &$ +0.371$ &$ +0.376$ &$ +0.005$\\
6206  &4.00 & $+0.331$ &$ +0.331$ &$ -0.000$ &$ +1.343$ &$ +1.340$ &$ -0.003$ &$ -0.088$ &$ -0.090$ &$ -0.002$ &$ +0.398$ &$ +0.410$ &$ +0.012$\\
6323  &4.50 & $+0.315$ &$ +0.310$ &$ -0.005$ &$ +1.290$ &$ +1.285$ &$ -0.006$ &$ -0.086$ &$ -0.090$ &$ -0.004$ &$ +0.387$ &$ +0.409$ &$ +0.022$\\
6534  &4.00 & $+0.277$ &$ +0.277$ &$ +0.000$ &$ +1.157$ &$ +1.153$ &$ -0.004$ &$ -0.075$ &$ -0.077$ &$ -0.002$ &$ +0.340$ &$ +0.350$ &$ +0.010$\\
6533  &4.50 & $+0.282$ &$ +0.279$ &$ -0.003$ &$ +1.178$ &$ +1.173$ &$ -0.004$ &$ -0.078$ &$ -0.082$ &$ -0.004$ &$ +0.352$ &$ +0.371$ &$ +0.019$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$J-K$} &
\multicolumn{1}{c}{$\Delta_{J-K}$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$V-K$} &
\multicolumn{1}{c}{$\Delta_{V-K}$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$V-H_p$} &
\multicolumn{1}{c}{$\Delta_{V-H_p}$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$B_T-V_T$} &
\multicolumn{1}{c}{$\Delta_{B_T-V_T}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3990  &1.50 &$ +0.940$ &$ +0.922$ &$ -0.018$ &$ +3.506$ &$ +3.469$ &$ -0.038$ &$ -0.212$ &$ -0.210$ &$ +0.002$ &$ +1.588$ &$ +1.576$ &$ -0.012$\\
4503  &1.50 &$ +0.725$ &$ +0.727$ &$ +0.002$ &$ +2.728$ &$ +2.709$ &$ -0.019$ &$ -0.195$ &$ -0.186$ &$ +0.008$ &$ +1.096$ &$ +1.033$ &$ -0.063$\\
4488  &2.00 &$ +0.729$ &$ +0.723$ &$ -0.006$ &$ +2.714$ &$ +2.708$ &$ -0.006$ &$ -0.190$ &$ -0.185$ &$ +0.005$ &$ +1.066$ &$ +1.043$ &$ -0.022$\\
4523  &2.50 &$ +0.711$ &$ +0.695$ &$ -0.015$ &$ +2.644$ &$ +2.626$ &$ -0.019$ &$ -0.184$ &$ -0.179$ &$ +0.005$ &$ +1.012$ &$ +0.994$ &$ -0.018$\\
4494  &4.00 &$ +0.660$ &$ +0.654$ &$ -0.006$ &$ +2.589$ &$ +2.585$ &$ -0.004$ &$ -0.180$ &$ -0.180$ &$ +0.001$ &$ +1.015$ &$ +1.020$ &$ +0.005$\\
4522  &4.50 &$ +0.634$ &$ +0.630$ &$ -0.004$ &$ +2.538$ &$ +2.535$ &$ -0.003$ &$ -0.179$ &$ -0.179$ &$ +0.000$ &$ +1.008$ &$ +1.012$ &$ +0.004$\\
4739  &2.50 &$ +0.651$ &$ +0.644$ &$ -0.007$ &$ +2.421$ &$ +2.418$ &$ -0.003$ &$ -0.167$ &$ -0.163$ &$ +0.004$ &$ +0.856$ &$ +0.846$ &$ -0.010$\\
4891  &1.80 &$ +0.611$ &$ +0.604$ &$ -0.007$ &$ +2.287$ &$ +2.275$ &$ -0.012$ &$ -0.157$ &$ -0.153$ &$ +0.004$ &$ +0.775$ &$ +0.763$ &$ -0.012$\\
4884  &2.00 &$ +0.614$ &$ +0.597$ &$ -0.017$ &$ +2.292$ &$ +2.262$ &$ -0.030$ &$ -0.156$ &$ -0.153$ &$ +0.003$ &$ +0.773$ &$ +0.761$ &$ -0.012$\\
5018  &2.50 &$ +0.581$ &$ +0.572$ &$ -0.009$ &$ +2.167$ &$ +2.164$ &$ -0.002$ &$ -0.143$ &$ -0.143$ &$ +0.001$ &$ +0.693$ &$ +0.699$ &$ +0.006$\\
4978  &3.50 &$ +0.575$ &$ +0.570$ &$ -0.006$ &$ +2.178$ &$ +2.187$ &$ +0.009$ &$ -0.150$ &$ -0.150$ &$ -0.000$ &$ +0.734$ &$ +0.749$ &$ +0.015$\\
5160  &4.00 &$ +0.527$ &$ +0.520$ &$ -0.007$ &$ +2.025$ &$ +2.030$ &$ +0.005$ &$ -0.140$ &$ -0.142$ &$ -0.002$ &$ +0.667$ &$ +0.688$ &$ +0.022$\\
4992  &4.50 &$ +0.543$ &$ +0.540$ &$ -0.003$ &$ +2.134$ &$ +2.137$ &$ +0.003$ &$ -0.154$ &$ -0.154$ &$ -0.000$ &$ +0.762$ &$ +0.770$ &$ +0.008$\\
5501  &2.50 &$ +0.464$ &$ +0.461$ &$ -0.003$ &$ +1.779$ &$ +1.773$ &$ -0.007$ &$ -0.113$ &$ -0.111$ &$ +0.002$ &$ +0.515$ &$ +0.509$ &$ -0.005$\\
5535  &3.50 &$ +0.463$ &$ +0.453$ &$ -0.011$ &$ +1.773$ &$ +1.765$ &$ -0.009$ &$ -0.113$ &$ -0.116$ &$ -0.003$ &$ +0.518$ &$ +0.536$ &$ +0.019$\\
5476  &4.00 &$ +0.471$ &$ +0.463$ &$ -0.007$ &$ +1.809$ &$ +1.822$ &$ +0.012$ &$ -0.120$ &$ -0.125$ &$ -0.005$ &$ +0.549$ &$ +0.582$ &$ +0.033$\\
5487  &4.50 &$ +0.460$ &$ +0.451$ &$ -0.008$ &$ +1.792$ &$ +1.793$ &$ +0.001$ &$ -0.123$ &$ -0.127$ &$ -0.004$ &$ +0.565$ &$ +0.590$ &$ +0.025$\\
5789  &3.70 &$ +0.413$ &$ +0.407$ &$ -0.007$ &$ +1.608$ &$ +1.603$ &$ -0.005$ &$ -0.102$ &$ -0.105$ &$ -0.003$ &$ +0.458$ &$ +0.474$ &$ +0.017$\\
5873  &3.50 &$ +0.395$ &$ +0.389$ &$ -0.006$ &$ +1.550$ &$ +1.540$ &$ -0.010$ &$ -0.097$ &$ -0.099$ &$ -0.002$ &$ +0.436$ &$ +0.446$ &$ +0.010$\\
5846  &4.00 &$ +0.403$ &$ +0.393$ &$ -0.010$ &$ +1.576$ &$ +1.566$ &$ -0.009$ &$ -0.101$ &$ -0.105$ &$ -0.004$ &$ +0.452$ &$ +0.473$ &$ +0.021$\\
5920  &4.50 &$ +0.389$ &$ +0.376$ &$ -0.012$ &$ +1.533$ &$ +1.521$ &$ -0.012$ &$ -0.100$ &$ -0.105$ &$ -0.005$ &$ +0.448$ &$ +0.472$ &$ +0.024$\\
6306  &3.50 &$ +0.314$ &$ +0.317$ &$ +0.002$ &$ +1.281$ &$ +1.282$ &$ +0.001$ &$ -0.079$ &$ -0.080$ &$ -0.001$ &$ +0.353$ &$ +0.357$ &$ +0.004$\\
6269  &4.00 &$ +0.327$ &$ +0.324$ &$ -0.003$ &$ +1.324$ &$ +1.318$ &$ -0.006$ &$ -0.083$ &$ -0.086$ &$ -0.003$ &$ +0.371$ &$ +0.384$ &$ +0.014$\\
6242  &4.00 &$ +0.332$ &$ +0.328$ &$ -0.004$ &$ +1.339$ &$ +1.331$ &$ -0.009$ &$ -0.084$ &$ -0.087$ &$ -0.002$ &$ +0.375$ &$ +0.386$ &$ +0.011$\\
6273  &4.50 &$ +0.330$ &$ +0.323$ &$ -0.007$ &$ +1.335$ &$ +1.328$ &$ -0.006$ &$ -0.086$ &$ -0.091$ &$ -0.005$ &$ +0.380$ &$ +0.402$ &$ +0.022$\\
6408  &4.00 &$ +0.303$ &$ +0.306$ &$ +0.003$ &$ +1.244$ &$ +1.248$ &$ +0.003$ &$ -0.078$ &$ -0.081$ &$ -0.002$ &$ +0.348$ &$ +0.359$ &$ +0.011$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$\Delta_{G-H_p}$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$\Delta_{BP-RP}$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$\Delta_{CaT}$} & 
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$\Delta_{Bol_G}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3635  &1.00 & $-0.767$ &$ -0.780$ &$ -0.013$ &$ +2.247$ &$ +2.277$ &$ +0.030$ &$ -0.494$ &$ -0.511$  &$-0.017$ &$ -1.153$ &$ -1.272$&$  -0.119$ \\
3813  &4.00 & $-0.661$ &$ -0.655$ &$ +0.007$ &$ +2.022$ &$ +2.006$ &$ -0.016$ &$ -0.383$ &$ -0.377$  &$+0.006$ &$ -0.887$ &$ -0.857$&$  +0.029$ \\
4018  &1.50 & $-0.541$ &$ -0.531$ &$ +0.010$ &$ +1.752$ &$ +1.730$ &$ -0.021$ &$ -0.372$ &$ -0.359$  &$+0.013$ &$ -0.650$ &$ -0.628$&$  +0.022$ \\
3964  &4.50 & $-0.587$ &$ -0.586$ &$ +0.001$ &$ +1.852$ &$ +1.850$ &$ -0.001$ &$ -0.359$ &$ -0.349$  &$+0.010$ &$ -0.695$ &$ -0.687$&$  +0.008$ \\
4501  &2.00 & $-0.399$ &$ -0.394$ &$ +0.006$ &$ +1.415$ &$ +1.401$ &$ -0.014$ &$ -0.275$ &$ -0.269$  &$+0.006$ &$ -0.338$ &$ -0.322$&$  +0.016$ \\
4477  &2.50 & $-0.402$ &$ -0.400$ &$ +0.002$ &$ +1.422$ &$ +1.417$ &$ -0.005$ &$ -0.270$ &$ -0.267$  &$+0.003$ &$ -0.353$ &$ -0.346$&$  +0.007$ \\
4478  &4.00 & $-0.402$ &$ -0.402$ &$ +0.000$ &$ +1.419$ &$ +1.419$ &$ +0.000$ &$ -0.265$ &$ -0.259$  &$+0.006$ &$ -0.361$ &$ -0.332$&$  +0.029$ \\
4509  &4.50 & $-0.404$ &$ -0.409$ &$ -0.005$ &$ +1.422$ &$ +1.435$ &$ +0.013$ &$ -0.274$ &$ -0.270$  &$+0.004$ &$ -0.350$ &$ -0.358$&$  -0.008$ \\
4582  &3.20 & $-0.377$ &$ -0.377$ &$ +0.001$ &$ +1.359$ &$ +1.357$ &$ -0.001$ &$ -0.249$ &$ -0.246$  &$+0.003$ &$ -0.307$ &$ -0.304$&$  +0.004$ \\
4777  &3.20 & $-0.339$ &$ -0.339$ &$ -0.000$ &$ +1.259$ &$ +1.259$ &$ +0.001$ &$ -0.222$ &$ -0.221$  &$+0.001$ &$ -0.230$ &$ -0.229$&$  +0.002$ \\
4968  &2.50 & $-0.310$ &$ -0.308$ &$ +0.002$ &$ +1.180$ &$ +1.175$ &$ -0.005$ &$ -0.210$ &$ -0.206$  &$+0.004$ &$ -0.167$ &$ -0.161$&$  +0.006$ \\
5038  &3.00 & $-0.297$ &$ -0.296$ &$ +0.001$ &$ +1.144$ &$ +1.142$ &$ -0.002$ &$ -0.196$ &$ -0.193$  &$+0.003$ &$ -0.150$ &$ -0.148$&$  +0.003$ \\
4923  &3.50 & $-0.313$ &$ -0.313$ &$ +0.000$ &$ +1.190$ &$ +1.189$ &$ -0.001$ &$ -0.204$ &$ -0.202$  &$+0.002$ &$ -0.184$ &$ -0.182$&$  +0.002$ \\
4954  &4.00 & $-0.309$ &$ -0.309$ &$ -0.001$ &$ +1.176$ &$ +1.178$ &$ +0.002$ &$ -0.200$ &$ -0.201$  &$-0.000$ &$ -0.177$ &$ -0.176$&$  +0.001$ \\
4982  &4.50 & $-0.306$ &$ -0.309$ &$ -0.003$ &$ +1.168$ &$ +1.176$ &$ +0.008$ &$ -0.201$ &$ -0.204$  &$-0.003$ &$ -0.170$ &$ -0.174$&$  -0.004$ \\
5432  &3.50 & $-0.241$ &$ -0.240$ &$ +0.001$ &$ +0.984$ &$ +0.981$ &$ -0.002$ &$ -0.155$ &$ -0.151$  &$+0.004$ &$ -0.071$ &$ -0.073$&$  -0.001$ \\
5475  &4.00 & $-0.236$ &$ -0.237$ &$ -0.001$ &$ +0.969$ &$ +0.971$ &$ +0.002$ &$ -0.150$ &$ -0.148$  &$+0.002$ &$ -0.067$ &$ -0.069$&$  -0.002$ \\
5488  &4.50 & $-0.236$ &$ -0.239$ &$ -0.003$ &$ +0.967$ &$ +0.976$ &$ +0.010$ &$ -0.150$ &$ -0.152$  &$-0.001$ &$ -0.065$ &$ -0.074$&$  -0.008$ \\
5774  &4.40 & $-0.203$ &$ -0.206$ &$ -0.003$ &$ +0.865$ &$ +0.874$ &$ +0.009$ &$ -0.125$ &$ -0.126$  &$-0.000$ &$ -0.032$ &$ -0.039$&$  -0.008$ \\
5884  &3.50 & $-0.187$ &$ -0.187$ &$ +0.001$ &$ +0.819$ &$ +0.817$ &$ -0.002$ &$ -0.116$ &$ -0.111$  &$+0.005$ &$ -0.014$ &$ -0.028$&$  -0.014$ \\
5928  &4.00 & $-0.185$ &$ -0.186$ &$ -0.001$ &$ +0.809$ &$ +0.812$ &$ +0.003$ &$ -0.112$ &$ -0.110$  &$+0.002$ &$ -0.016$ &$ -0.022$&$  -0.006$ \\
5865  &4.50 & $-0.194$ &$ -0.196$ &$ -0.003$ &$ +0.836$ &$ +0.843$ &$ +0.008$ &$ -0.119$ &$ -0.119$  &$-0.000$ &$ -0.024$ &$ -0.031$&$  -0.007$ \\
6228  &4.00 & $-0.155$ &$ -0.156$ &$ -0.001$ &$ +0.712$ &$ +0.716$ &$ +0.004$ &$ -0.090$ &$ -0.087$  &$+0.004$ &$ +0.004$ &$ -0.014$&$  -0.018$ \\
6233  &4.50 & $-0.158$ &$ -0.159$ &$ -0.001$ &$ +0.719$ &$ +0.723$ &$ +0.005$ &$ -0.091$ &$ -0.090$  &$+0.001$ &$ -0.002$ &$ -0.009$&$  -0.007$ \\
6484  &4.00 & $-0.132$ &$ -0.133$ &$ -0.001$ &$ +0.633$ &$ +0.636$ &$ +0.003$ &$ -0.074$ &$ -0.071$  &$+0.004$ &$ +0.015$ &$ -0.002$&$  -0.017$ \\
6456  &4.50 & $-0.138$ &$ -0.140$ &$ -0.002$ &$ +0.652$ &$ +0.658$ &$ +0.005$ &$ -0.077$ &$ -0.075$  &$+0.002$ &$ +0.005$ &$ -0.003$&$  -0.008$ \\
6726  &4.30 & $-0.115$ &$ -0.113$ &$ +0.001$ &$ +0.571$ &$ +0.567$ &$ -0.004$ &$ -0.062$ &$ -0.059$  &$+0.002$ &$ +0.014$ &$ +0.010$&$  -0.004$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$\Delta_{G-H_p}$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$\Delta_{BP-RP}$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$\Delta_{CaT}$} & 
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$\Delta_{Bol_G}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3790  &4.00& $ -0.612$&$  -0.608$&$  +0.004$&$  +1.905$&$  +1.899$&$  -0.006$&$  -0.368$&$  -0.358$&$  +0.010$&$  -0.717$&$-0.705$&$+0.013$\\
4040  &1.50& $ -0.499$&$  -0.488$&$  +0.011$&$  +1.659$&$  +1.635$&$  -0.024$&$  -0.327$&$  -0.314$&$  +0.013$&$  -0.618$&$-0.570$&$+0.048$\\
4001  &4.50& $ -0.539$&$  -0.537$&$  +0.001$&$  +1.738$&$  +1.737$&$  -0.001$&$  -0.343$&$  -0.331$&$  +0.012$&$  -0.568$&$-0.566$&$+0.001$\\
4485  &2.00& $ -0.374$&$  -0.370$&$  +0.004$&$  +1.356$&$  +1.347$&$  -0.009$&$  -0.230$&$  -0.224$&$  +0.006$&$  -0.353$&$-0.342$&$+0.011$\\
4490  &2.50& $ -0.370$&$  -0.370$&$  -0.001$&$  +1.345$&$  +1.346$&$  +0.001$&$  -0.221$&$  -0.221$&$  +0.000$&$  -0.352$&$-0.346$&$+0.007$\\
4525  &4.00& $ -0.366$&$  -0.375$&$  -0.009$&$  +1.330$&$  +1.350$&$  +0.021$&$  -0.219$&$  -0.226$&$  -0.007$&$  -0.338$&$-0.344$&$-0.007$\\
4499  &4.50& $ -0.379$&$  -0.383$&$  -0.004$&$  +1.361$&$  +1.371$&$  +0.010$&$  -0.234$&$  -0.235$&$  -0.001$&$  -0.347$&$-0.328$&$+0.019$\\
4754  &2.50& $ -0.319$&$  -0.319$&$  -0.000$&$  +1.211$&$  +1.211$&$  +0.000$&$  -0.185$&$  -0.183$&$  +0.002$&$  -0.250$&$-0.247$&$+0.004$\\
4993  &2.50& $ -0.281$&$  -0.282$&$  -0.001$&$  +1.103$&$  +1.107$&$  +0.004$&$  -0.158$&$  -0.157$&$  +0.001$&$  -0.182$&$-0.182$&$-0.001$\\
4930  &3.50& $ -0.289$&$  -0.293$&$  -0.004$&$  +1.125$&$  +1.135$&$  +0.010$&$  -0.159$&$  -0.162$&$  -0.004$&$  -0.202$&$-0.205$&$-0.003$\\
4986  &4.00& $ -0.281$&$  -0.289$&$  -0.008$&$  +1.102$&$  +1.122$&$  +0.020$&$  -0.154$&$  -0.162$&$  -0.008$&$  -0.187$&$-0.202$&$-0.015$\\
5061  &4.50& $ -0.272$&$  -0.277$&$  -0.005$&$  +1.075$&$  +1.088$&$  +0.013$&$  -0.150$&$  -0.157$&$  -0.007$&$  -0.168$&$-0.173$&$-0.005$\\
5481  &3.50& $ -0.216$&$  -0.222$&$  -0.005$&$  +0.911$&$  +0.926$&$  +0.015$&$  -0.106$&$  -0.109$&$  -0.003$&$  -0.101$&$-0.116$&$-0.015$\\
5532  &4.00& $ -0.212$&$  -0.216$&$  -0.004$&$  +0.897$&$  +0.908$&$  +0.011$&$  -0.103$&$  -0.106$&$  -0.003$&$  -0.098$&$-0.104$&$-0.007$\\
5473  &4.50& $ -0.221$&$  -0.225$&$  -0.004$&$  +0.922$&$  +0.934$&$  +0.012$&$  -0.111$&$  -0.116$&$  -0.005$&$  -0.103$&$-0.111$&$-0.008$\\
5772  &4.40& $ -0.189$&$  -0.194$&$  -0.004$&$  +0.822$&$  +0.836$&$  +0.013$&$  -0.086$&$  -0.089$&$  -0.003$&$  -0.079$&$-0.078$&$+0.001$\\
5890  &3.50& $ -0.173$&$  -0.178$&$  -0.005$&$  +0.773$&$  +0.790$&$  +0.017$&$  -0.073$&$  -0.075$&$  -0.002$&$  -0.063$&$-0.091$&$-0.027$\\
5850  &4.00& $ -0.180$&$  -0.182$&$  -0.003$&$  +0.793$&$  +0.801$&$  +0.008$&$  -0.077$&$  -0.079$&$  -0.002$&$  -0.073$&$-0.073$&$-0.000$\\
5923  &4.50& $ -0.175$&$  -0.181$&$  -0.006$&$  +0.777$&$  +0.795$&$  +0.018$&$  -0.075$&$  -0.081$&$  -0.006$&$  -0.072$&$-0.093$&$-0.021$\\
6210  &3.50& $ -0.143$&$  -0.143$&$  +0.000$&$  +0.675$&$  +0.675$&$  +0.000$&$  -0.053$&$  -0.051$&$  +0.002$&$  -0.045$&$-0.052$&$-0.007$\\
6261  &4.00& $ -0.145$&$  -0.146$&$  -0.001$&$  +0.678$&$  +0.681$&$  +0.003$&$  -0.053$&$  -0.054$&$  -0.002$&$  -0.057$&$-0.075$&$-0.018$\\
6236  &4.00& $ -0.143$&$  -0.146$&$  -0.003$&$  +0.671$&$  +0.681$&$  +0.010$&$  -0.051$&$  -0.052$&$  -0.001$&$  -0.056$&$-0.051$&$+0.005$\\
6238  &4.50& $ -0.148$&$  -0.152$&$  -0.004$&$  +0.687$&$  +0.701$&$  +0.014$&$  -0.054$&$  -0.059$&$  -0.004$&$  -0.065$&$-0.074$&$-0.009$\\
6503  &4.00& $ -0.124$&$  -0.124$&$  -0.001$&$  +0.604$&$  +0.608$&$  +0.004$&$  -0.040$&$  -0.041$&$  -0.001$&$  -0.049$&$-0.057$&$-0.008$\\
6456  &4.50& $ -0.131$&$  -0.136$&$  -0.005$&$  +0.629$&$  +0.645$&$  +0.016$&$  -0.043$&$  -0.047$&$  -0.004$&$  -0.063$&$-0.081$&$-0.018$\\
6730  &4.30& $ -0.110$&$  -0.111$&$  -0.001$&$  +0.554$&$  +0.558$&$  +0.005$&$  -0.032$&$  -0.032$&$  -0.000$&$  -0.055$&$-0.069$&$-0.014$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$\Delta_{G-H_p}$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$\Delta_{BP-RP}$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$\Delta_{CaT}$} & 
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$\Delta_{Bol_G}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
4001  &1.50 & $-0.505$ &$ -0.501$ &$ +0.004$ &$ +1.677$ &$ +1.668$ &$ -0.009$ &$ -0.317$ &$ -0.314$ &$ +0.003$ &$ -0.646$&$ -0.600$&$ +0.046$\\
4000  &4.50 & $-0.515$ &$ -0.515$ &$ +0.000$ &$ +1.689$ &$ +1.689$ &$ +0.000$ &$ -0.327$ &$ -0.326$ &$ +0.001$ &$ -0.522$&$ -0.518$&$ +0.003$\\
4506  &1.50 & $-0.375$ &$ -0.370$ &$ +0.006$ &$ +1.361$ &$ +1.347$ &$ -0.014$ &$ -0.216$ &$ -0.207$ &$ +0.009$ &$ -0.352$&$ -0.348$&$ +0.005$\\
4506  &2.00 & $-0.362$ &$ -0.365$ &$ -0.003$ &$ +1.326$ &$ +1.333$ &$ +0.007$ &$ -0.196$ &$ -0.197$ &$ -0.001$ &$ -0.358$&$ -0.362$&$ -0.004$\\
4478  &2.50 & $-0.363$ &$ -0.368$ &$ -0.004$ &$ +1.330$ &$ +1.340$ &$ +0.010$ &$ -0.201$ &$ -0.206$ &$ -0.005$ &$ -0.349$&$ -0.346$&$ +0.002$\\
4504  &4.00 & $-0.360$ &$ -0.367$ &$ -0.007$ &$ +1.318$ &$ +1.334$ &$ +0.016$ &$ -0.198$ &$ -0.206$ &$ -0.008$ &$ -0.332$&$ -0.329$&$ +0.003$\\
4539  &4.50 & $-0.361$ &$ -0.366$ &$ -0.005$ &$ +1.319$ &$ +1.331$ &$ +0.013$ &$ -0.202$ &$ -0.208$ &$ -0.006$ &$ -0.310$&$ -0.308$&$ +0.003$\\
4743  &2.50 & $-0.313$ &$ -0.314$ &$ -0.001$ &$ +1.196$ &$ +1.197$ &$ +0.001$ &$ -0.159$ &$ -0.157$ &$ +0.001$ &$ -0.263$&$ -0.258$&$ +0.005$\\
4778  &2.00 & $-0.312$ &$ -0.307$ &$ +0.005$ &$ +1.193$ &$ +1.180$ &$ -0.012$ &$ -0.160$ &$ -0.158$ &$ +0.003$ &$ -0.252$&$ -0.258$&$ -0.007$\\
5024  &2.50 & $-0.268$ &$ -0.269$ &$ -0.001$ &$ +1.068$ &$ +1.071$ &$ +0.003$ &$ -0.122$ &$ -0.121$ &$ +0.001$ &$ -0.193$&$ -0.195$&$ -0.002$\\
4976  &3.50 & $-0.276$ &$ -0.281$ &$ -0.005$ &$ +1.088$ &$ +1.102$ &$ +0.014$ &$ -0.129$ &$ -0.135$ &$ -0.006$ &$ -0.203$&$ -0.214$&$ -0.011$\\
4955  &4.00 & $-0.281$ &$ -0.288$ &$ -0.007$ &$ +1.103$ &$ +1.122$ &$ +0.018$ &$ -0.136$ &$ -0.144$ &$ -0.009$ &$ -0.203$&$ -0.218$&$ -0.014$\\
5013  &4.50 & $-0.277$ &$ -0.281$ &$ -0.005$ &$ +1.089$ &$ +1.101$ &$ +0.013$ &$ -0.134$ &$ -0.142$ &$ -0.007$ &$ -0.186$&$ -0.193$&$ -0.006$\\
5502  &2.50 & $-0.204$ &$ -0.203$ &$ +0.001$ &$ +0.876$ &$ +0.874$ &$ -0.002$ &$ -0.071$ &$ -0.069$ &$ +0.003$ &$ -0.118$&$ -0.125$&$ -0.007$\\
5505  &3.50 & $-0.208$ &$ -0.211$ &$ -0.003$ &$ +0.884$ &$ +0.893$ &$ +0.009$ &$ -0.072$ &$ -0.077$ &$ -0.004$ &$ -0.134$&$ -0.140$&$ -0.005$\\
5472  &4.00 & $-0.215$ &$ -0.222$ &$ -0.007$ &$ +0.903$ &$ +0.925$ &$ +0.022$ &$ -0.079$ &$ -0.088$ &$ -0.008$ &$ -0.137$&$ -0.163$&$ -0.026$\\
5479  &4.50 & $-0.218$ &$ -0.223$ &$ -0.005$ &$ +0.911$ &$ +0.927$ &$ +0.016$ &$ -0.084$ &$ -0.093$ &$ -0.009$ &$ -0.132$&$ -0.144$&$ -0.012$\\
5772  &3.70 & $-0.182$ &$ -0.187$ &$ -0.005$ &$ +0.799$ &$ +0.816$ &$ +0.017$ &$ -0.053$ &$ -0.061$ &$ -0.008$ &$ -0.118$&$ -0.122$&$ -0.004$\\
5734  &4.40 & $-0.190$ &$ -0.196$ &$ -0.006$ &$ +0.823$ &$ +0.842$ &$ +0.020$ &$ -0.060$ &$ -0.070$ &$ -0.009$ &$ -0.122$&$ -0.139$&$ -0.017$\\
5861  &3.50 & $-0.172$ &$ -0.175$ &$ -0.003$ &$ +0.768$ &$ +0.778$ &$ +0.010$ &$ -0.047$ &$ -0.052$ &$ -0.005$ &$ -0.110$&$ -0.116$&$ -0.006$\\
5856  &4.00 & $-0.176$ &$ -0.181$ &$ -0.005$ &$ +0.778$ &$ +0.795$ &$ +0.017$ &$ -0.049$ &$ -0.057$ &$ -0.008$ &$ -0.118$&$ -0.128$&$ -0.010$\\
5923  &4.50 & $-0.173$ &$ -0.179$ &$ -0.006$ &$ +0.767$ &$ +0.788$ &$ +0.021$ &$ -0.048$ &$ -0.059$ &$ -0.011$ &$ -0.117$&$ -0.131$&$ -0.014$\\
6287  &3.50 & $-0.135$ &$ -0.136$ &$ -0.002$ &$ +0.645$ &$ +0.651$ &$ +0.006$ &$ -0.028$ &$ -0.030$ &$ -0.002$ &$ -0.085$&$ -0.096$&$ -0.011$\\
6206  &4.00 & $-0.146$ &$ -0.148$ &$ -0.002$ &$ +0.679$ &$ +0.688$ &$ +0.009$ &$ -0.032$ &$ -0.035$ &$ -0.004$ &$ -0.105$&$ -0.117$&$ -0.012$\\
6323  &4.50 & $-0.140$ &$ -0.145$ &$ -0.005$ &$ +0.658$ &$ +0.675$ &$ +0.017$ &$ -0.028$ &$ -0.036$ &$ -0.008$ &$ -0.114$&$ -0.123$&$ -0.009$\\
6534  &4.00 & $-0.120$ &$ -0.122$ &$ -0.002$ &$ +0.592$ &$ +0.600$ &$ +0.007$ &$ -0.021$ &$ -0.024$ &$ -0.003$ &$ -0.094$&$ -0.105$&$ -0.011$\\
6533  &4.50 & $-0.125$ &$ -0.129$ &$ -0.004$ &$ +0.605$ &$ +0.620$ &$ +0.015$ &$ -0.020$ &$ -0.027$ &$ -0.007$ &$ -0.111$&$ -0.122$&$ -0.011$\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$G-H_p$} &
\multicolumn{1}{c}{$\Delta_{G-H_p}$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$BP-RP$} &
\multicolumn{1}{c}{$\Delta_{BP-RP}$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$CaT$} &
\multicolumn{1}{c}{$\Delta_{CaT}$} & 
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$Bol_G$} &
\multicolumn{1}{c}{$\Delta_{Bol_G}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3990  &1.50 & $-0.544$ &$ -0.544$ &$ +0.000$ &$ +1.766$ &$ +1.766$ &$ +0.000$ &$ -0.347$ &$ -0.347$ &$ +0.001$ &$ -0.661$& $-0.640$& $+0.021 $\\
4503  &1.50 & $-0.387$ &$ -0.379$ &$ +0.008$ &$ +1.388$ &$ +1.370$ &$ -0.018$ &$ -0.211$ &$ -0.200$ &$ +0.011$ &$ -0.361$& $-0.359$& $+0.003 $\\
4488  &2.00 & $-0.377$ &$ -0.379$ &$ -0.002$ &$ +1.364$ &$ +1.369$ &$ +0.005$ &$ -0.201$ &$ -0.201$ &$ +0.000$ &$ -0.358$& $-0.362$& $-0.005 $\\
4523  &2.50 & $-0.361$ &$ -0.363$ &$ -0.002$ &$ +1.322$ &$ +1.326$ &$ +0.005$ &$ -0.185$ &$ -0.187$ &$ -0.001$ &$ -0.336$& $-0.338$& $-0.003 $\\
4494  &4.00 & $-0.372$ &$ -0.375$ &$ -0.003$ &$ +1.348$ &$ +1.355$ &$ +0.006$ &$ -0.195$ &$ -0.198$ &$ -0.004$ &$ -0.317$& $-0.319$& $-0.002 $\\
4522  &4.50 & $-0.370$ &$ -0.371$ &$ -0.002$ &$ +1.342$ &$ +1.346$ &$ +0.004$ &$ -0.195$ &$ -0.197$ &$ -0.003$ &$ -0.300$& $-0.300$& $+0.001 $\\
4739  &2.50 & $-0.315$ &$ -0.319$ &$ -0.004$ &$ +1.198$ &$ +1.208$ &$ +0.010$ &$ -0.145$ &$ -0.147$ &$ -0.002$ &$ -0.269$& $-0.282$& $-0.012 $\\
4891  &1.80 & $-0.292$ &$ -0.294$ &$ -0.002$ &$ +1.133$ &$ +1.139$ &$ +0.006$ &$ -0.126$ &$ -0.126$ &$ -0.000$ &$ -0.230$& $-0.237$& $-0.007 $\\
4884  &2.00 & $-0.291$ &$ -0.292$ &$ -0.000$ &$ +1.132$ &$ +1.133$ &$ +0.002$ &$ -0.125$ &$ -0.125$ &$ -0.001$ &$ -0.233$& $-0.230$& $+0.003 $\\
5018  &2.50 & $-0.266$ &$ -0.272$ &$ -0.006$ &$ +1.059$ &$ +1.076$ &$ +0.018$ &$ -0.102$ &$ -0.108$ &$ -0.005$ &$ -0.208$& $-0.229$& $-0.021 $\\
4978  &3.50 & $-0.276$ &$ -0.283$ &$ -0.008$ &$ +1.085$ &$ +1.107$ &$ +0.021$ &$ -0.113$ &$ -0.121$ &$ -0.008$ &$ -0.212$& $-0.233$& $-0.020 $\\
5160  &4.00 & $-0.253$ &$ -0.261$ &$ -0.008$ &$ +1.017$ &$ +1.040$ &$ +0.023$ &$ -0.095$ &$ -0.105$ &$ -0.009$ &$ -0.183$& $-0.201$& $-0.018 $\\
4992  &4.50 & $-0.284$ &$ -0.288$ &$ -0.004$ &$ +1.107$ &$ +1.117$ &$ +0.010$ &$ -0.123$ &$ -0.128$ &$ -0.005$ &$ -0.199$& $-0.207$& $-0.009 $\\
5501  &2.50 & $-0.202$ &$ -0.203$ &$ -0.001$ &$ +0.867$ &$ +0.872$ &$ +0.005$ &$ -0.057$ &$ -0.057$ &$ -0.000$ &$ -0.136$& $-0.150$& $-0.014 $\\
5535  &3.50 & $-0.203$ &$ -0.209$ &$ -0.006$ &$ +0.866$ &$ +0.885$ &$ +0.019$ &$ -0.055$ &$ -0.063$ &$ -0.008$ &$ -0.154$& $-0.162$& $-0.008 $\\
5476  &4.00 & $-0.213$ &$ -0.224$ &$ -0.011$ &$ +0.895$ &$ +0.928$ &$ +0.034$ &$ -0.063$ &$ -0.075$ &$ -0.012$ &$ -0.158$& $-0.191$& $-0.033 $\\
5487  &4.50 & $-0.216$ &$ -0.224$ &$ -0.008$ &$ +0.904$ &$ +0.927$ &$ +0.023$ &$ -0.068$ &$ -0.077$ &$ -0.009$ &$ -0.152$& $-0.164$& $-0.012 $\\
5789  &3.70 & $-0.179$ &$ -0.184$ &$ -0.005$ &$ +0.788$ &$ +0.805$ &$ +0.017$ &$ -0.040$ &$ -0.047$ &$ -0.007$ &$ -0.140$& $-0.154$& $-0.014 $\\
5873  &3.50 & $-0.170$ &$ -0.173$ &$ -0.003$ &$ +0.761$ &$ +0.771$ &$ +0.011$ &$ -0.036$ &$ -0.041$ &$ -0.005$ &$ -0.131$& $-0.141$& $-0.010 $\\
5846  &4.00 & $-0.176$ &$ -0.181$ &$ -0.006$ &$ +0.777$ &$ +0.796$ &$ +0.019$ &$ -0.038$ &$ -0.046$ &$ -0.008$ &$ -0.141$& $-0.151$& $-0.009 $\\
5920  &4.50 & $-0.172$ &$ -0.179$ &$ -0.007$ &$ +0.765$ &$ +0.786$ &$ +0.021$ &$ -0.037$ &$ -0.046$ &$ -0.009$ &$ -0.141$& $-0.144$& $-0.003 $\\
6306  &3.50 & $-0.133$ &$ -0.134$ &$ -0.002$ &$ +0.638$ &$ +0.644$ &$ +0.006$ &$ -0.020$ &$ -0.022$ &$ -0.001$ &$ -0.104$& $-0.118$& $-0.013 $\\
6269  &4.00 & $-0.140$ &$ -0.144$ &$ -0.003$ &$ +0.660$ &$ +0.672$ &$ +0.012$ &$ -0.021$ &$ -0.026$ &$ -0.005$ &$ -0.125$& $-0.136$& $-0.011 $\\
6242  &4.00 & $-0.142$ &$ -0.145$ &$ -0.003$ &$ +0.668$ &$ +0.676$ &$ +0.009$ &$ -0.022$ &$ -0.026$ &$ -0.004$ &$ -0.126$& $-0.134$& $-0.008 $\\
6273  &4.50 & $-0.144$ &$ -0.150$ &$ -0.006$ &$ +0.669$ &$ +0.689$ &$ +0.020$ &$ -0.021$ &$ -0.029$ &$ -0.008$ &$ -0.136$& $-0.148$& $-0.011 $\\
6408  &4.00 & $-0.130$ &$ -0.133$ &$ -0.003$ &$ +0.625$ &$ +0.635$ &$ +0.011$ &$ -0.017$ &$ -0.020$ &$ -0.003$ &$ -0.120$& $-0.137$& $-0.017 $\\
6550  &4.50 & $-0.124$ &$ -0.127$ &$ -0.004$ &$ +0.601$ &$ +0.613$ &$ +0.012$ &$ -0.013$ &$ -0.019$ &$ -0.005$ &$ -0.132$& $-0.138$& $-0.006 $\\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$\Delta_{u-g}$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$\Delta_{g-z}$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$\Delta_{g-r}$} & 
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$\Delta_{g-i}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3635  &1.00 & $+3.578$ & $+3.479$ & $-0.099$ & $+2.869$ & $+2.906$ & $+0.037$ & $+1.492$ & $+1.485$ & $-0.007$ & $+2.340$ & $+2.355$ & $+0.014$ \\
3813  &4.00 & $+2.579$ & $+2.542$ & $-0.037$ & $+2.484$ & $+2.468$ & $-0.016$ & $+1.294$ & $+1.312$ & $+0.017$ & $+2.031$ & $+2.025$ & $-0.007$ \\
4018  &1.50 & $+3.324$ & $+3.197$ & $-0.127$ & $+2.075$ & $+2.030$ & $-0.045$ & $+1.322$ & $+1.280$ & $-0.042$ & $+1.781$ & $+1.737$ & $-0.044$ \\
3964  &4.50 & $+2.548$ & $+2.483$ & $-0.066$ & $+2.233$ & $+2.226$ & $-0.008$ & $+1.301$ & $+1.275$ & $-0.025$ & $+1.879$ & $+1.864$ & $-0.015$ \\
4501  &2.00 & $+2.575$ & $+2.502$ & $-0.073$ & $+1.470$ & $+1.445$ & $-0.025$ & $+0.998$ & $+0.978$ & $-0.020$ & $+1.297$ & $+1.275$ & $-0.022$ \\
4477  &2.50 & $+2.487$ & $+2.457$ & $-0.030$ & $+1.485$ & $+1.475$ & $-0.010$ & $+0.997$ & $+0.987$ & $-0.010$ & $+1.306$ & $+1.297$ & $-0.009$ \\
4478  &4.00 & $+2.264$ & $+2.239$ & $-0.025$ & $+1.490$ & $+1.489$ & $-0.001$ & $+0.995$ & $+0.983$ & $-0.011$ & $+1.311$ & $+1.306$ & $-0.004$ \\
4509  &4.50 & $+2.279$ & $+2.271$ & $-0.008$ & $+1.499$ & $+1.520$ & $+0.021$ & $+1.010$ & $+1.009$ & $-0.001$ & $+1.325$ & $+1.338$ & $+0.012$ \\
4582  &3.20 & $+2.267$ & $+2.241$ & $-0.025$ & $+1.379$ & $+1.376$ & $-0.003$ & $+0.932$ & $+0.926$ & $-0.006$ & $+1.219$ & $+1.216$ & $-0.004$ \\
4777  &3.20 & $+2.080$ & $+2.059$ & $-0.022$ & $+1.210$ & $+1.210$ & $+0.001$ & $+0.834$ & $+0.832$ & $-0.003$ & $+1.080$ & $+1.081$ & $+0.000$ \\
4968  &2.50 & $+1.977$ & $+1.935$ & $-0.043$ & $+1.077$ & $+1.069$ & $-0.008$ & $+0.764$ & $+0.753$ & $-0.011$ & $+0.976$ & $+0.968$ & $-0.008$ \\
5038  &3.00 & $+1.860$ & $+1.835$ & $-0.025$ & $+1.021$ & $+1.017$ & $-0.004$ & $+0.726$ & $+0.719$ & $-0.007$ & $+0.928$ & $+0.924$ & $-0.004$ \\
4923  &3.50 & $+1.926$ & $+1.906$ & $-0.019$ & $+1.098$ & $+1.095$ & $-0.002$ & $+0.768$ & $+0.764$ & $-0.004$ & $+0.989$ & $+0.987$ & $-0.002$ \\
4954  &4.00 & $+1.882$ & $+1.872$ & $-0.010$ & $+1.077$ & $+1.080$ & $+0.003$ & $+0.756$ & $+0.757$ & $+0.001$ & $+0.973$ & $+0.976$ & $+0.004$ \\
4982  &4.50 & $+1.860$ & $+1.861$ & $+0.001$ & $+1.065$ & $+1.077$ & $+0.013$ & $+0.751$ & $+0.760$ & $+0.009$ & $+0.965$ & $+0.978$ & $+0.013$ \\
5432  &3.50 & $+1.523$ & $+1.510$ & $-0.012$ & $+0.771$ & $+0.768$ & $-0.003$ & $+0.574$ & $+0.568$ & $-0.006$ & $+0.722$ & $+0.718$ & $-0.004$ \\
5475  &4.00 & $+1.475$ & $+1.476$ & $+0.001$ & $+0.749$ & $+0.752$ & $+0.003$ & $+0.562$ & $+0.561$ & $-0.001$ & $+0.704$ & $+0.707$ & $+0.002$ \\
5488  &4.50 & $+1.464$ & $+1.470$ & $+0.006$ & $+0.746$ & $+0.760$ & $+0.014$ & $+0.562$ & $+0.570$ & $+0.008$ & $+0.703$ & $+0.716$ & $+0.013$ \\
5774  &4.40 & $+1.287$ & $+1.297$ & $+0.010$ & $+0.594$ & $+0.607$ & $+0.013$ & $+0.470$ & $+0.477$ & $+0.007$ & $+0.578$ & $+0.589$ & $+0.011$ \\
5884  &3.50 & $+1.289$ & $+1.295$ & $+0.006$ & $+0.524$ & $+0.522$ & $-0.002$ & $+0.425$ & $+0.418$ & $-0.007$ & $+0.517$ & $+0.514$ & $-0.004$ \\
5928  &4.00 & $+1.232$ & $+1.241$ & $+0.009$ & $+0.510$ & $+0.515$ & $+0.004$ & $+0.419$ & $+0.418$ & $-0.000$ & $+0.508$ & $+0.511$ & $+0.003$ \\
5865  &4.50 & $+1.237$ & $+1.253$ & $+0.015$ & $+0.550$ & $+0.561$ & $+0.011$ & $+0.445$ & $+0.450$ & $+0.006$ & $+0.542$ & $+0.552$ & $+0.010$ \\
6228  &4.00 & $+1.136$ & $+1.149$ & $+0.012$ & $+0.368$ & $+0.374$ & $+0.007$ & $+0.334$ & $+0.333$ & $-0.001$ & $+0.390$ & $+0.394$ & $+0.004$ \\
6233  &4.50 & $+1.092$ & $+1.108$ & $+0.015$ & $+0.379$ & $+0.385$ & $+0.006$ & $+0.343$ & $+0.345$ & $+0.002$ & $+0.402$ & $+0.407$ & $+0.005$ \\
6484  &4.00 & $+1.091$ & $+1.104$ & $+0.013$ & $+0.254$ & $+0.259$ & $+0.005$ & $+0.267$ & $+0.265$ & $-0.002$ & $+0.295$ & $+0.297$ & $+0.002$ \\
6456  &4.50 & $+1.038$ & $+1.056$ & $+0.018$ & $+0.283$ & $+0.291$ & $+0.007$ & $+0.287$ & $+0.289$ & $+0.002$ & $+0.323$ & $+0.328$ & $+0.005$ \\
6726  &4.30 & $+1.029$ & $+1.047$ & $+0.019$ & $+0.165$ & $+0.159$ & $-0.006$ & $+0.218$ & $+0.212$ & $-0.006$ & $+0.224$ & $+0.218$ & $-0.007$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$\Delta_{u-g}$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$\Delta_{g-z}$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$\Delta_{g-r}$} & 
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$\Delta_{g-i}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3790  &4.00 & $+2.311$ & $+2.272$ & $-0.039$ & $+2.334$ & $+2.318$ & $-0.016$ & $+1.346$ & $+1.320$ & $-0.026$ & $+1.951$ & $+1.930$ & $-0.021$ \\
4040  &1.50 & $+2.575$ & $+2.488$ & $-0.086$ & $+1.890$ & $+1.845$ & $-0.046$ & $+1.171$ & $+1.134$ & $-0.037$ & $+1.615$ & $+1.573$ & $-0.042$ \\
4001  &4.50 & $+2.208$ & $+2.169$ & $-0.039$ & $+2.052$ & $+2.046$ & $-0.006$ & $+1.270$ & $+1.242$ & $-0.027$ & $+1.758$ & $+1.741$ & $-0.017$ \\
4485  &2.00 & $+1.938$ & $+1.903$ & $-0.035$ & $+1.370$ & $+1.353$ & $-0.016$ & $+0.865$ & $+0.851$ & $-0.013$ & $+1.186$ & $+1.171$ & $-0.014$ \\
4490  &2.50 & $+1.847$ & $+1.841$ & $-0.006$ & $+1.355$ & $+1.357$ & $+0.002$ & $+0.853$ & $+0.853$ & $+0.000$ & $+1.171$ & $+1.174$ & $+0.002$ \\
4525  &4.00 & $+1.735$ & $+1.760$ & $+0.025$ & $+1.344$ & $+1.380$ & $+0.036$ & $+0.860$ & $+0.884$ & $+0.024$ & $+1.168$ & $+1.201$ & $+0.032$ \\
4499  &4.50 & $+1.784$ & $+1.786$ & $+0.002$ & $+1.401$ & $+1.417$ & $+0.016$ & $+0.907$ & $+0.914$ & $+0.006$ & $+1.222$ & $+1.236$ & $+0.014$ \\
4754  &2.50 & $+1.627$ & $+1.622$ & $-0.006$ & $+1.137$ & $+1.137$ & $-0.000$ & $+0.730$ & $+0.728$ & $-0.002$ & $+0.994$ & $+0.995$ & $+0.001$ \\
4993  &2.50 & $+1.456$ & $+1.466$ & $+0.010$ & $+0.969$ & $+0.973$ & $+0.005$ & $+0.635$ & $+0.636$ & $+0.001$ & $+0.858$ & $+0.863$ & $+0.005$ \\
4930  &3.50 & $+1.427$ & $+1.442$ & $+0.015$ & $+1.007$ & $+1.022$ & $+0.015$ & $+0.655$ & $+0.667$ & $+0.012$ & $+0.888$ & $+0.903$ & $+0.015$ \\
4986  &4.00 & $+1.385$ & $+1.416$ & $+0.031$ & $+0.973$ & $+1.004$ & $+0.031$ & $+0.639$ & $+0.663$ & $+0.024$ & $+0.862$ & $+0.892$ & $+0.030$ \\
5061  &4.50 & $+1.348$ & $+1.372$ & $+0.023$ & $+0.931$ & $+0.952$ & $+0.021$ & $+0.620$ & $+0.640$ & $+0.020$ & $+0.831$ & $+0.853$ & $+0.022$ \\
5481  &3.50 & $+1.125$ & $+1.162$ & $+0.036$ & $+0.682$ & $+0.702$ & $+0.021$ & $+0.473$ & $+0.485$ & $+0.012$ & $+0.625$ & $+0.645$ & $+0.019$ \\
5532  &4.00 & $+1.082$ & $+1.112$ & $+0.030$ & $+0.662$ & $+0.676$ & $+0.014$ & $+0.463$ & $+0.473$ & $+0.010$ & $+0.610$ & $+0.625$ & $+0.014$ \\
5473  &4.50 & $+1.106$ & $+1.136$ & $+0.030$ & $+0.699$ & $+0.715$ & $+0.017$ & $+0.488$ & $+0.502$ & $+0.014$ & $+0.642$ & $+0.660$ & $+0.017$ \\
5772  &4.40 & $+0.980$ & $+1.009$ & $+0.029$ & $+0.552$ & $+0.569$ & $+0.017$ & $+0.404$ & $+0.416$ & $+0.012$ & $+0.523$ & $+0.541$ & $+0.017$ \\
5890  &3.50 & $+1.012$ & $+1.060$ & $+0.047$ & $+0.478$ & $+0.501$ & $+0.022$ & $+0.357$ & $+0.368$ & $+0.011$ & $+0.459$ & $+0.478$ & $+0.019$ \\
5850  &4.00 & $+0.976$ & $+1.014$ & $+0.038$ & $+0.508$ & $+0.518$ & $+0.009$ & $+0.376$ & $+0.382$ & $+0.006$ & $+0.486$ & $+0.495$ & $+0.009$ \\
5923  &4.50 & $+0.929$ & $+0.976$ & $+0.046$ & $+0.487$ & $+0.510$ & $+0.023$ & $+0.367$ & $+0.384$ & $+0.016$ & $+0.471$ & $+0.493$ & $+0.022$ \\
6210  &3.50 & $+0.986$ & $+1.021$ & $+0.035$ & $+0.333$ & $+0.332$ & $-0.001$ & $+0.276$ & $+0.272$ & $-0.004$ & $+0.341$ & $+0.338$ & $-0.002$ \\
6261  &4.00 & $+0.919$ & $+0.961$ & $+0.043$ & $+0.340$ & $+0.341$ & $+0.002$ & $+0.282$ & $+0.283$ & $+0.001$ & $+0.349$ & $+0.351$ & $+0.002$ \\
6236  &4.00 & $+0.917$ & $+0.952$ & $+0.035$ & $+0.329$ & $+0.342$ & $+0.012$ & $+0.276$ & $+0.282$ & $+0.006$ & $+0.340$ & $+0.351$ & $+0.011$ \\
6238  &4.50 & $+0.865$ & $+0.910$ & $+0.045$ & $+0.355$ & $+0.371$ & $+0.017$ & $+0.293$ & $+0.305$ & $+0.012$ & $+0.363$ & $+0.379$ & $+0.016$ \\
6503  &4.00 & $+0.916$ & $+0.951$ & $+0.035$ & $+0.231$ & $+0.234$ & $+0.003$ & $+0.223$ & $+0.223$ & $+0.001$ & $+0.261$ & $+0.263$ & $+0.003$ \\
6456  &4.50 & $+0.847$ & $+0.895$ & $+0.048$ & $+0.269$ & $+0.290$ & $+0.020$ & $+0.246$ & $+0.259$ & $+0.013$ & $+0.294$ & $+0.313$ & $+0.018$ \\
6730  &4.30 & $+0.880$ & $+0.901$ & $+0.022$ & $+0.157$ & $+0.163$ & $+0.006$ & $+0.185$ & $+0.187$ & $+0.002$ & $+0.203$ & $+0.207$ & $+0.004$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$\Delta_{u-g}$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$\Delta_{g-z}$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$\Delta_{g-r}$} & 
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$\Delta_{g-i}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
4001  &1.50 & $+2.411$ & $+2.364$ & $-0.047$ & $+1.912$ & $+1.894$ & $-0.019$ & $+1.158$ & $+1.148$ & $-0.010$ & $+1.623 $& $+1.610$ & $-0.013$ \\
4000  &4.50 & $+2.076$ & $+2.072$ & $-0.003$ & $+1.951$ & $+1.950$ & $-0.001$ & $+1.209$ & $+1.207$ & $-0.002$ & $+1.676 $& $+1.675$ & $-0.001$ \\
4506  &1.50 & $+1.824$ & $+1.784$ & $-0.040$ & $+1.375$ & $+1.351$ & $-0.024$ & $+0.851$ & $+0.828$ & $-0.024$ & $+1.185 $& $+1.162$ & $-0.023$ \\
4506  &2.00 & $+1.644$ & $+1.639$ & $-0.006$ & $+1.327$ & $+1.338$ & $+0.011$ & $+0.810$ & $+0.814$ & $+0.004$ & $+1.135 $& $+1.145$ & $+0.010$ \\
4478  &2.50 & $+1.701$ & $+1.706$ & $+0.005$ & $+1.330$ & $+1.346$ & $+0.016$ & $+0.817$ & $+0.830$ & $+0.013$ & $+1.142 $& $+1.159$ & $+0.017$ \\
4504  &4.00 & $+1.589$ & $+1.605$ & $+0.016$ & $+1.320$ & $+1.345$ & $+0.025$ & $+0.818$ & $+0.839$ & $+0.021$ & $+1.137 $& $+1.163$ & $+0.026$ \\
4539  &4.50 & $+1.594$ & $+1.608$ & $+0.014$ & $+1.320$ & $+1.339$ & $+0.019$ & $+0.825$ & $+0.841$ & $+0.016$ & $+1.142 $& $+1.162$ & $+0.020$ \\
4743  &2.50 & $+1.417$ & $+1.415$ & $-0.002$ & $+1.122$ & $+1.122$ & $+0.001$ & $+0.696$ & $+0.695$ & $-0.000$ & $+0.970 $& $+0.972$ & $+0.002$ \\
4778  &2.00 & $+1.457$ & $+1.500$ & $+0.043$ & $+1.114$ & $+1.094$ & $-0.020$ & $+0.695$ & $+0.682$ & $-0.013$ & $+0.967 $& $+0.948$ & $-0.018$ \\
5024  &2.50 & $+1.219$ & $+1.246$ & $+0.027$ & $+0.927$ & $+0.929$ & $+0.002$ & $+0.585$ & $+0.584$ & $-0.001$ & $+0.811 $& $+0.814$ & $+0.002$ \\
4976  &3.50 & $+1.206$ & $+1.233$ & $+0.027$ & $+0.959$ & $+0.979$ & $+0.020$ & $+0.607$ & $+0.622$ & $+0.015$ & $+0.839 $& $+0.859$ & $+0.020$ \\
4955  &4.00 & $+1.233$ & $+1.267$ & $+0.034$ & $+0.981$ & $+1.009$ & $+0.028$ & $+0.623$ & $+0.646$ & $+0.023$ & $+0.860 $& $+0.887$ & $+0.028$ \\
5013  &4.50 & $+1.217$ & $+1.243$ & $+0.026$ & $+0.958$ & $+0.977$ & $+0.019$ & $+0.614$ & $+0.633$ & $+0.018$ & $+0.844 $& $+0.865$ & $+0.021$ \\
5502  &2.50 & $+1.048$ & $+1.084$ & $+0.036$ & $+0.640$ & $+0.635$ & $-0.005$ & $+0.421$ & $+0.413$ & $-0.008$ & $+0.576 $& $+0.570$ & $-0.006$ \\
5505  &3.50 & $+0.943$ & $+0.989$ & $+0.046$ & $+0.657$ & $+0.667$ & $+0.010$ & $+0.434$ & $+0.442$ & $+0.008$ & $+0.592 $& $+0.603$ & $+0.011$ \\
5472  &4.00 & $+0.939$ & $+0.990$ & $+0.051$ & $+0.685$ & $+0.715$ & $+0.030$ & $+0.454$ & $+0.475$ & $+0.021$ & $+0.618 $& $+0.646$ & $+0.028$ \\
5479  &4.50 & $+0.942$ & $+0.988$ & $+0.046$ & $+0.695$ & $+0.716$ & $+0.021$ & $+0.464$ & $+0.483$ & $+0.019$ & $+0.629 $& $+0.651$ & $+0.022$ \\
5772  &3.70 & $+0.872$ & $+0.934$ & $+0.062$ & $+0.532$ & $+0.551$ & $+0.020$ & $+0.366$ & $+0.381$ & $+0.016$ & $+0.491 $& $+0.512$ & $+0.020$ \\
5734  &4.40 & $+0.845$ & $+0.897$ & $+0.051$ & $+0.568$ & $+0.592$ & $+0.024$ & $+0.391$ & $+0.410$ & $+0.019$ & $+0.524 $& $+0.548$ & $+0.024$ \\
5861  &3.50 & $+0.883$ & $+0.938$ & $+0.055$ & $+0.486$ & $+0.495$ & $+0.010$ & $+0.340$ & $+0.347$ & $+0.007$ & $+0.453 $& $+0.463$ & $+0.010$ \\
5856  &4.00 & $+0.836$ & $+0.895$ & $+0.059$ & $+0.502$ & $+0.522$ & $+0.020$ & $+0.351$ & $+0.367$ & $+0.016$ & $+0.468 $& $+0.489$ & $+0.021$ \\
5923  &4.50 & $+0.796$ & $+0.855$ & $+0.058$ & $+0.486$ & $+0.512$ & $+0.026$ & $+0.346$ & $+0.368$ & $+0.021$ & $+0.459 $& $+0.485$ & $+0.026$ \\
6287  &3.50 & $+0.892$ & $+0.934$ & $+0.042$ & $+0.301$ & $+0.307$ & $+0.006$ & $+0.241$ & $+0.243$ & $+0.002$ & $+0.305 $& $+0.310$ & $+0.005$ \\
6206  &4.00 & $+0.814$ & $+0.856$ & $+0.042$ & $+0.354$ & $+0.364$ & $+0.009$ & $+0.272$ & $+0.278$ & $+0.006$ & $+0.350 $& $+0.359$ & $+0.009$ \\
6323  &4.50 & $+0.755$ & $+0.806$ & $+0.051$ & $+0.326$ & $+0.344$ & $+0.019$ & $+0.260$ & $+0.275$ & $+0.015$ & $+0.330 $& $+0.349$ & $+0.019$ \\
6534  &4.00 & $+0.834$ & $+0.873$ & $+0.039$ & $+0.225$ & $+0.232$ & $+0.007$ & $+0.205$ & $+0.209$ & $+0.004$ & $+0.247 $& $+0.254$ & $+0.007$ \\
6533  &4.50 & $+0.758$ & $+0.805$ & $+0.047$ & $+0.247$ & $+0.263$ & $+0.016$ & $+0.219$ & $+0.232$ & $+0.013$ & $+0.267 $& $+0.284$ & $+0.017$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$u-g$} &
\multicolumn{1}{c}{$\Delta_{u-g}$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{$\Delta_{g-z}$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$g-r$} &
\multicolumn{1}{c}{$\Delta_{g-r}$} & 
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$\Delta_{g-i}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3990  &1.50 & $+2.543$ & $+2.560$ & $+0.018$ & $+2.054$ & $+2.050$ & $-0.004$ & $+1.241$ & $+1.237$ & $-0.004$ & $+1.748$ & $+1.746$ & $-0.002$ \\
4503  &1.50 & $+1.748$ & $+1.691$ & $-0.058$ & $+1.421$ & $+1.389$ & $-0.032$ & $+0.868$ & $+0.837$ & $-0.031$ & $+1.220$ & $+1.189$ & $-0.032$ \\
4488  &2.00 & $+1.660$ & $+1.647$ & $-0.013$ & $+1.385$ & $+1.391$ & $+0.006$ & $+0.841$ & $+0.841$ & $-0.001$ & $+1.186$ & $+1.191$ & $+0.005$ \\
4523  &2.50 & $+1.544$ & $+1.530$ & $-0.014$ & $+1.320$ & $+1.326$ & $+0.006$ & $+0.800$ & $+0.803$ & $+0.003$ & $+1.130$ & $+1.136$ & $+0.007$ \\
4494  &4.00 & $+1.516$ & $+1.526$ & $+0.009$ & $+1.361$ & $+1.371$ & $+0.010$ & $+0.826$ & $+0.835$ & $+0.009$ & $+1.169$ & $+1.180$ & $+0.011$ \\
4522  &4.50 & $+1.506$ & $+1.513$ & $+0.008$ & $+1.349$ & $+1.355$ & $+0.006$ & $+0.823$ & $+0.829$ & $+0.006$ & $+1.163$ & $+1.170$ & $+0.007$ \\
4739  &2.50 & $+1.316$ & $+1.324$ & $+0.008$ & $+1.131$ & $+1.145$ & $+0.014$ & $+0.689$ & $+0.694$ & $+0.005$ & $+0.972$ & $+0.984$ & $+0.012$ \\
4891  &1.80 & $+1.294$ & $+1.310$ & $+0.016$ & $+1.029$ & $+1.035$ & $+0.007$ & $+0.631$ & $+0.630$ & $-0.000$ & $+0.889$ & $+0.894$ & $+0.006$ \\
4884  &2.00 & $+1.263$ & $+1.296$ & $+0.034$ & $+1.028$ & $+1.027$ & $-0.000$ & $+0.629$ & $+0.626$ & $-0.002$ & $+0.887$ & $+0.888$ & $+0.000$ \\
5018  &2.50 & $+1.114$ & $+1.160$ & $+0.047$ & $+0.921$ & $+0.945$ & $+0.023$ & $+0.566$ & $+0.578$ & $+0.012$ & $+0.798$ & $+0.819$ & $+0.021$ \\
4978  &3.50 & $+1.099$ & $+1.131$ & $+0.032$ & $+0.962$ & $+0.992$ & $+0.030$ & $+0.594$ & $+0.614$ & $+0.020$ & $+0.835$ & $+0.864$ & $+0.028$ \\
5160  &4.00 & $+0.997$ & $+1.036$ & $+0.038$ & $+0.860$ & $+0.891$ & $+0.031$ & $+0.540$ & $+0.562$ & $+0.021$ & $+0.755$ & $+0.784$ & $+0.029$ \\
4992  &4.50 & $+1.118$ & $+1.141$ & $+0.022$ & $+0.990$ & $+1.005$ & $+0.015$ & $+0.619$ & $+0.630$ & $+0.011$ & $+0.867$ & $+0.881$ & $+0.014$ \\
5501  &2.50 & $+0.978$ & $+1.027$ & $+0.050$ & $+0.635$ & $+0.639$ & $+0.004$ & $+0.407$ & $+0.405$ & $-0.002$ & $+0.565$ & $+0.567$ & $+0.002$ \\
5535  &3.50 & $+0.860$ & $+0.915$ & $+0.055$ & $+0.638$ & $+0.661$ & $+0.023$ & $+0.412$ & $+0.428$ & $+0.016$ & $+0.570$ & $+0.593$ & $+0.022$ \\
5476  &4.00 & $+0.858$ & $+0.912$ & $+0.054$ & $+0.681$ & $+0.726$ & $+0.045$ & $+0.440$ & $+0.469$ & $+0.030$ & $+0.608$ & $+0.649$ & $+0.042$ \\
5487  &4.50 & $+0.858$ & $+0.897$ & $+0.039$ & $+0.693$ & $+0.723$ & $+0.031$ & $+0.451$ & $+0.473$ & $+0.022$ & $+0.621$ & $+0.651$ & $+0.030$ \\
5789  &3.70 & $+0.809$ & $+0.858$ & $+0.050$ & $+0.523$ & $+0.544$ & $+0.020$ & $+0.352$ & $+0.365$ & $+0.013$ & $+0.479$ & $+0.499$ & $+0.019$ \\
5873  &3.50 & $+0.826$ & $+0.875$ & $+0.049$ & $+0.481$ & $+0.492$ & $+0.011$ & $+0.329$ & $+0.336$ & $+0.007$ & $+0.444$ & $+0.456$ & $+0.011$ \\
5846  &4.00 & $+0.779$ & $+0.831$ & $+0.052$ & $+0.507$ & $+0.529$ & $+0.022$ & $+0.346$ & $+0.361$ & $+0.016$ & $+0.468$ & $+0.490$ & $+0.022$ \\
5920  &4.50 & $+0.741$ & $+0.786$ & $+0.045$ & $+0.490$ & $+0.516$ & $+0.026$ & $+0.340$ & $+0.360$ & $+0.020$ & $+0.457$ & $+0.483$ & $+0.026$ \\
6306  &3.50 & $+0.853$ & $+0.890$ & $+0.037$ & $+0.296$ & $+0.302$ & $+0.007$ & $+0.233$ & $+0.234$ & $+0.001$ & $+0.297$ & $+0.302$ & $+0.005$ \\
6269  &4.00 & $+0.773$ & $+0.815$ & $+0.042$ & $+0.332$ & $+0.346$ & $+0.013$ & $+0.255$ & $+0.264$ & $+0.009$ & $+0.329$ & $+0.342$ & $+0.013$ \\
6242  &4.00 & $+0.771$ & $+0.810$ & $+0.038$ & $+0.343$ & $+0.352$ & $+0.009$ & $+0.260$ & $+0.267$ & $+0.006$ & $+0.338$ & $+0.347$ & $+0.009$ \\
6273  &4.50 & $+0.713$ & $+0.758$ & $+0.044$ & $+0.349$ & $+0.372$ & $+0.023$ & $+0.266$ & $+0.283$ & $+0.017$ & $+0.344$ & $+0.367$ & $+0.023$ \\
6408  &4.00 & $+0.784$ & $+0.812$ & $+0.028$ & $+0.278$ & $+0.291$ & $+0.013$ & $+0.227$ & $+0.234$ & $+0.007$ & $+0.286$ & $+0.297$ & $+0.011$ \\
6550  &4.50 & $+0.723$ & $+0.761$ & $+0.038$ & $+0.245$ & $+0.259$ & $+0.014$ & $+0.214$ & $+0.224$ & $+0.010$ & $+0.263$ & $+0.277$ & $+0.014$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$\Delta_{r-i}$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$\Delta_{i-z}$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$\Delta_{u-i}$} & 
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$\Delta_{u-z}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3635  &1.00 & $+0.848$ & $+0.869$ & $+0.021$ & $+0.529$ & $+0.551$ & $+0.023$ & $+5.918$ & $+5.833$ & $-0.084$ & $+6.446$ & $+6.385$ & $-0.062$ \\
3813  &4.00 & $+0.737$ & $+0.713$ & $-0.024$ & $+0.452$ & $+0.443$ & $-0.009$ & $+4.611$ & $+4.567$ & $-0.044$ & $+5.063$ & $+5.010$ & $-0.053$ \\
4018  &1.50 & $+0.459$ & $+0.457$ & $-0.002$ & $+0.293$ & $+0.292$ & $-0.001$ & $+5.105$ & $+4.935$ & $-0.171$ & $+5.399$ & $+5.227$ & $-0.172$ \\
3964  &4.50 & $+0.578$ & $+0.588$ & $+0.010$ & $+0.354$ & $+0.362$ & $+0.008$ & $+4.427$ & $+4.346$ & $-0.081$ & $+4.782$ & $+4.708$ & $-0.073$ \\
4501  &2.00 & $+0.299$ & $+0.298$ & $-0.002$ & $+0.173$ & $+0.170$ & $-0.003$ & $+3.872$ & $+3.778$ & $-0.094$ & $+4.045$ & $+3.948$ & $-0.098$ \\
4477  &2.50 & $+0.309$ & $+0.309$ & $+0.001$ & $+0.179$ & $+0.178$ & $-0.001$ & $+3.793$ & $+3.754$ & $-0.039$ & $+3.972$ & $+3.932$ & $-0.040$ \\
4478  &4.00 & $+0.316$ & $+0.323$ & $+0.007$ & $+0.179$ & $+0.183$ & $+0.004$ & $+3.574$ & $+3.545$ & $-0.029$ & $+3.753$ & $+3.728$ & $-0.026$ \\
4509  &4.50 & $+0.315$ & $+0.328$ & $+0.013$ & $+0.173$ & $+0.182$ & $+0.009$ & $+3.605$ & $+3.609$ & $+0.004$ & $+3.778$ & $+3.791$ & $+0.013$ \\
4582  &3.20 & $+0.287$ & $+0.290$ & $+0.003$ & $+0.160$ & $+0.161$ & $+0.001$ & $+3.486$ & $+3.457$ & $-0.029$ & $+3.646$ & $+3.618$ & $-0.028$ \\
4777  &3.20 & $+0.246$ & $+0.249$ & $+0.003$ & $+0.129$ & $+0.130$ & $+0.000$ & $+3.161$ & $+3.139$ & $-0.021$ & $+3.290$ & $+3.269$ & $-0.021$ \\
4968  &2.50 & $+0.212$ & $+0.215$ & $+0.003$ & $+0.101$ & $+0.101$ & $-0.000$ & $+2.953$ & $+2.903$ & $-0.051$ & $+3.054$ & $+3.004$ & $-0.051$ \\
5038  &3.00 & $+0.202$ & $+0.204$ & $+0.003$ & $+0.093$ & $+0.093$ & $+0.000$ & $+2.788$ & $+2.759$ & $-0.030$ & $+2.882$ & $+2.852$ & $-0.030$ \\
4923  &3.50 & $+0.221$ & $+0.223$ & $+0.002$ & $+0.109$ & $+0.108$ & $-0.001$ & $+2.915$ & $+2.893$ & $-0.021$ & $+3.023$ & $+3.001$ & $-0.022$ \\
4954  &4.00 & $+0.217$ & $+0.219$ & $+0.002$ & $+0.104$ & $+0.104$ & $-0.001$ & $+2.854$ & $+2.848$ & $-0.006$ & $+2.958$ & $+2.951$ & $-0.007$ \\
4982  &4.50 & $+0.214$ & $+0.218$ & $+0.004$ & $+0.100$ & $+0.100$ & $+0.000$ & $+2.825$ & $+2.838$ & $+0.013$ & $+2.925$ & $+2.938$ & $+0.013$ \\
5432  &3.50 & $+0.148$ & $+0.150$ & $+0.002$ & $+0.049$ & $+0.049$ & $+0.000$ & $+2.245$ & $+2.229$ & $-0.016$ & $+2.294$ & $+2.278$ & $-0.016$ \\
5475  &4.00 & $+0.143$ & $+0.146$ & $+0.003$ & $+0.045$ & $+0.045$ & $+0.001$ & $+2.180$ & $+2.183$ & $+0.003$ & $+2.224$ & $+2.228$ & $+0.004$ \\
5488  &4.50 & $+0.141$ & $+0.146$ & $+0.005$ & $+0.043$ & $+0.044$ & $+0.001$ & $+2.167$ & $+2.186$ & $+0.019$ & $+2.210$ & $+2.230$ & $+0.020$ \\
5774  &4.40 & $+0.108$ & $+0.112$ & $+0.005$ & $+0.016$ & $+0.018$ & $+0.002$ & $+1.864$ & $+1.886$ & $+0.022$ & $+1.880$ & $+1.904$ & $+0.024$ \\
5884  &3.50 & $+0.092$ & $+0.096$ & $+0.003$ & $+0.006$ & $+0.008$ & $+0.002$ & $+1.807$ & $+1.809$ & $+0.002$ & $+1.813$ & $+1.817$ & $+0.004$ \\
5928  &4.00 & $+0.089$ & $+0.093$ & $+0.003$ & $+0.003$ & $+0.004$ & $+0.001$ & $+1.740$ & $+1.752$ & $+0.012$ & $+1.743$ & $+1.756$ & $+0.014$ \\
5865  &4.50 & $+0.098$ & $+0.102$ & $+0.004$ & $+0.008$ & $+0.009$ & $+0.001$ & $+1.780$ & $+1.805$ & $+0.025$ & $+1.787$ & $+1.814$ & $+0.026$ \\
6228  &4.00 & $+0.056$ & $+0.061$ & $+0.005$ & $-0.022$ & $-0.020$ & $+0.003$ & $+1.526$ & $+1.543$ & $+0.016$ & $+1.504$ & $+1.523$ & $+0.019$ \\
6233  &4.50 & $+0.059$ & $+0.062$ & $+0.003$ & $-0.023$ & $-0.021$ & $+0.001$ & $+1.494$ & $+1.514$ & $+0.021$ & $+1.471$ & $+1.493$ & $+0.022$ \\
6484  &4.00 & $+0.028$ & $+0.032$ & $+0.004$ & $-0.042$ & $-0.039$ & $+0.003$ & $+1.386$ & $+1.401$ & $+0.015$ & $+1.345$ & $+1.362$ & $+0.018$ \\
6456  &4.50 & $+0.036$ & $+0.039$ & $+0.003$ & $-0.040$ & $-0.038$ & $+0.002$ & $+1.361$ & $+1.384$ & $+0.023$ & $+1.321$ & $+1.346$ & $+0.025$ \\
6726  &4.30 & $+0.006$ & $+0.006$ & $-0.000$ & $-0.059$ & $-0.058$ & $+0.001$ & $+1.253$ & $+1.265$ & $+0.012$ & $+1.194$ & $+1.207$ & $+0.013$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$\Delta_{r-i}$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$\Delta_{i-z}$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$\Delta_{u-i}$} & 
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$\Delta_{u-z}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3790  &4.00 & $+0.605$ & $+0.610$ & $+0.005$ & $+0.383$ & $+0.388$ & $+0.005$ & $+4.262$ & $+4.201$ & $-0.060$ & $+4.645$ & $+4.589$ & $-0.056$ \\
4040  &1.50 & $+0.444$ & $+0.439$ & $-0.005$ & $+0.276$ & $+0.272$ & $-0.004$ & $+4.189$ & $+4.061$ & $-0.128$ & $+4.465$ & $+4.333$ & $-0.132$ \\
4001  &4.50 & $+0.488$ & $+0.499$ & $+0.011$ & $+0.294$ & $+0.305$ & $+0.011$ & $+3.966$ & $+3.911$ & $-0.055$ & $+4.260$ & $+4.216$ & $-0.044$ \\
4485  &2.00 & $+0.321$ & $+0.320$ & $-0.001$ & $+0.184$ & $+0.182$ & $-0.002$ & $+3.124$ & $+3.074$ & $-0.050$ & $+3.308$ & $+3.256$ & $-0.052$ \\
4490  &2.50 & $+0.318$ & $+0.320$ & $+0.002$ & $+0.184$ & $+0.183$ & $-0.001$ & $+3.018$ & $+3.014$ & $-0.004$ & $+3.202$ & $+3.198$ & $-0.005$ \\
4525  &4.00 & $+0.308$ & $+0.316$ & $+0.008$ & $+0.176$ & $+0.180$ & $+0.003$ & $+2.903$ & $+2.960$ & $+0.058$ & $+3.079$ & $+3.140$ & $+0.061$ \\
4499  &4.50 & $+0.315$ & $+0.322$ & $+0.007$ & $+0.179$ & $+0.181$ & $+0.002$ & $+3.006$ & $+3.022$ & $+0.016$ & $+3.185$ & $+3.203$ & $+0.018$ \\
4754  &2.50 & $+0.265$ & $+0.267$ & $+0.002$ & $+0.143$ & $+0.142$ & $-0.001$ & $+2.622$ & $+2.617$ & $-0.005$ & $+2.764$ & $+2.759$ & $-0.006$ \\
4993  &2.50 & $+0.223$ & $+0.227$ & $+0.004$ & $+0.110$ & $+0.110$ & $+0.000$ & $+2.314$ & $+2.329$ & $+0.014$ & $+2.425$ & $+2.439$ & $+0.015$ \\
4930  &3.50 & $+0.233$ & $+0.237$ & $+0.004$ & $+0.119$ & $+0.118$ & $-0.000$ & $+2.315$ & $+2.345$ & $+0.031$ & $+2.434$ & $+2.464$ & $+0.030$ \\
4986  &4.00 & $+0.223$ & $+0.229$ & $+0.006$ & $+0.111$ & $+0.112$ & $+0.001$ & $+2.247$ & $+2.308$ & $+0.061$ & $+2.358$ & $+2.420$ & $+0.062$ \\
5061  &4.50 & $+0.211$ & $+0.213$ & $+0.002$ & $+0.100$ & $+0.099$ & $-0.001$ & $+2.179$ & $+2.225$ & $+0.045$ & $+2.280$ & $+2.324$ & $+0.044$ \\
5481  &3.50 & $+0.153$ & $+0.159$ & $+0.007$ & $+0.056$ & $+0.058$ & $+0.002$ & $+1.751$ & $+1.806$ & $+0.055$ & $+1.807$ & $+1.864$ & $+0.057$ \\
5532  &4.00 & $+0.147$ & $+0.151$ & $+0.004$ & $+0.051$ & $+0.051$ & $-0.000$ & $+1.692$ & $+1.737$ & $+0.045$ & $+1.743$ & $+1.788$ & $+0.045$ \\
5473  &4.50 & $+0.155$ & $+0.158$ & $+0.003$ & $+0.056$ & $+0.056$ & $-0.001$ & $+1.749$ & $+1.796$ & $+0.047$ & $+1.805$ & $+1.851$ & $+0.047$ \\
5772  &4.40 & $+0.120$ & $+0.124$ & $+0.005$ & $+0.029$ & $+0.029$ & $-0.000$ & $+1.503$ & $+1.550$ & $+0.047$ & $+1.532$ & $+1.578$ & $+0.046$ \\
5890  &3.50 & $+0.102$ & $+0.110$ & $+0.008$ & $+0.019$ & $+0.022$ & $+0.003$ & $+1.472$ & $+1.538$ & $+0.066$ & $+1.491$ & $+1.561$ & $+0.070$ \\
5850  &4.00 & $+0.110$ & $+0.113$ & $+0.003$ & $+0.022$ & $+0.022$ & $-0.000$ & $+1.462$ & $+1.509$ & $+0.047$ & $+1.485$ & $+1.531$ & $+0.047$ \\
5923  &4.50 & $+0.103$ & $+0.109$ & $+0.006$ & $+0.016$ & $+0.017$ & $+0.001$ & $+1.400$ & $+1.468$ & $+0.069$ & $+1.416$ & $+1.485$ & $+0.070$ \\
6210  &3.50 & $+0.065$ & $+0.067$ & $+0.002$ & $-0.007$ & $-0.006$ & $+0.001$ & $+1.327$ & $+1.360$ & $+0.032$ & $+1.320$ & $+1.354$ & $+0.034$ \\
6261  &4.00 & $+0.067$ & $+0.068$ & $+0.001$ & $-0.009$ & $-0.009$ & $-0.001$ & $+1.267$ & $+1.312$ & $+0.045$ & $+1.258$ & $+1.303$ & $+0.044$ \\
6236  &4.00 & $+0.064$ & $+0.069$ & $+0.005$ & $-0.011$ & $-0.009$ & $+0.002$ & $+1.258$ & $+1.303$ & $+0.045$ & $+1.247$ & $+1.294$ & $+0.047$ \\
6238  &4.50 & $+0.070$ & $+0.075$ & $+0.004$ & $-0.009$ & $-0.008$ & $+0.001$ & $+1.228$ & $+1.289$ & $+0.061$ & $+1.220$ & $+1.281$ & $+0.061$ \\
6503  &4.00 & $+0.038$ & $+0.040$ & $+0.002$ & $-0.029$ & $-0.029$ & $+0.001$ & $+1.176$ & $+1.214$ & $+0.038$ & $+1.147$ & $+1.185$ & $+0.038$ \\
6456  &4.50 & $+0.048$ & $+0.054$ & $+0.005$ & $-0.025$ & $-0.023$ & $+0.002$ & $+1.141$ & $+1.207$ & $+0.066$ & $+1.116$ & $+1.184$ & $+0.068$ \\
6730  &4.30 & $+0.018$ & $+0.021$ & $+0.003$ & $-0.046$ & $-0.044$ & $+0.002$ & $+1.083$ & $+1.108$ & $+0.026$ & $+1.037$ & $+1.065$ & $+0.028$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$\Delta_{r-i}$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$\Delta_{i-z}$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$\Delta_{u-i}$} & 
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$\Delta_{u-z}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
4001  &1.50 & $+0.464$ & $+0.462$ & $-0.002$ & $+0.290$ & $+0.284$ & $-0.006$ & $+4.033$ & $+3.974$ & $-0.060$ & $+4.323$ & $+4.257$ & $-0.066$ \\
4000  &4.50 & $+0.467$ & $+0.468$ & $+0.001$ & $+0.275$ & $+0.275$ & $+0.000$ & $+3.752$ & $+3.747$ & $-0.004$ & $+4.026$ & $+4.022$ & $-0.004$ \\
4506  &1.50 & $+0.334$ & $+0.334$ & $+0.000$ & $+0.190$ & $+0.190$ & $-0.001$ & $+3.009$ & $+2.945$ & $-0.063$ & $+3.199$ & $+3.135$ & $-0.064$ \\
4506  &2.00 & $+0.325$ & $+0.331$ & $+0.006$ & $+0.192$ & $+0.192$ & $+0.001$ & $+2.780$ & $+2.784$ & $+0.004$ & $+2.971$ & $+2.976$ & $+0.005$ \\
4478  &2.50 & $+0.325$ & $+0.329$ & $+0.004$ & $+0.188$ & $+0.187$ & $-0.001$ & $+2.843$ & $+2.865$ & $+0.022$ & $+3.031$ & $+3.052$ & $+0.020$ \\
4504  &4.00 & $+0.319$ & $+0.324$ & $+0.005$ & $+0.183$ & $+0.182$ & $-0.001$ & $+2.726$ & $+2.768$ & $+0.041$ & $+2.910$ & $+2.950$ & $+0.040$ \\
4539  &4.50 & $+0.317$ & $+0.321$ & $+0.004$ & $+0.177$ & $+0.177$ & $-0.000$ & $+2.737$ & $+2.770$ & $+0.034$ & $+2.914$ & $+2.947$ & $+0.033$ \\
4743  &2.50 & $+0.274$ & $+0.276$ & $+0.002$ & $+0.152$ & $+0.150$ & $-0.001$ & $+2.387$ & $+2.387$ & $-0.000$ & $+2.539$ & $+2.537$ & $-0.002$ \\
4778  &2.00 & $+0.271$ & $+0.266$ & $-0.005$ & $+0.148$ & $+0.146$ & $-0.002$ & $+2.424$ & $+2.448$ & $+0.025$ & $+2.571$ & $+2.594$ & $+0.023$ \\
5024  &2.50 & $+0.226$ & $+0.230$ & $+0.003$ & $+0.116$ & $+0.116$ & $-0.000$ & $+2.030$ & $+2.060$ & $+0.030$ & $+2.146$ & $+2.175$ & $+0.029$ \\
4976  &3.50 & $+0.233$ & $+0.237$ & $+0.005$ & $+0.120$ & $+0.120$ & $+0.000$ & $+2.045$ & $+2.092$ & $+0.047$ & $+2.165$ & $+2.212$ & $+0.047$ \\
4955  &4.00 & $+0.237$ & $+0.242$ & $+0.005$ & $+0.121$ & $+0.121$ & $-0.000$ & $+2.092$ & $+2.154$ & $+0.062$ & $+2.214$ & $+2.276$ & $+0.062$ \\
5013  &4.50 & $+0.230$ & $+0.232$ & $+0.002$ & $+0.113$ & $+0.112$ & $-0.002$ & $+2.061$ & $+2.108$ & $+0.047$ & $+2.175$ & $+2.220$ & $+0.045$ \\
5502  &2.50 & $+0.154$ & $+0.157$ & $+0.003$ & $+0.064$ & $+0.065$ & $+0.001$ & $+1.624$ & $+1.654$ & $+0.030$ & $+1.688$ & $+1.719$ & $+0.031$ \\
5505  &3.50 & $+0.158$ & $+0.161$ & $+0.003$ & $+0.065$ & $+0.064$ & $-0.001$ & $+1.535$ & $+1.592$ & $+0.058$ & $+1.600$ & $+1.656$ & $+0.057$ \\
5472  &4.00 & $+0.164$ & $+0.171$ & $+0.007$ & $+0.067$ & $+0.069$ & $+0.001$ & $+1.557$ & $+1.636$ & $+0.079$ & $+1.624$ & $+1.704$ & $+0.080$ \\
5479  &4.50 & $+0.165$ & $+0.168$ & $+0.003$ & $+0.066$ & $+0.065$ & $-0.001$ & $+1.571$ & $+1.639$ & $+0.068$ & $+1.636$ & $+1.704$ & $+0.067$ \\
5772  &3.70 & $+0.126$ & $+0.130$ & $+0.005$ & $+0.040$ & $+0.040$ & $-0.001$ & $+1.364$ & $+1.446$ & $+0.082$ & $+1.404$ & $+1.486$ & $+0.082$ \\
5734  &4.40 & $+0.133$ & $+0.138$ & $+0.005$ & $+0.044$ & $+0.043$ & $-0.000$ & $+1.369$ & $+1.445$ & $+0.076$ & $+1.413$ & $+1.488$ & $+0.076$ \\
5861  &3.50 & $+0.114$ & $+0.117$ & $+0.003$ & $+0.032$ & $+0.032$ & $-0.001$ & $+1.336$ & $+1.401$ & $+0.065$ & $+1.369$ & $+1.433$ & $+0.064$ \\
5856  &4.00 & $+0.117$ & $+0.122$ & $+0.005$ & $+0.033$ & $+0.033$ & $-0.001$ & $+1.304$ & $+1.384$ & $+0.080$ & $+1.337$ & $+1.417$ & $+0.079$ \\
5923  &4.50 & $+0.112$ & $+0.117$ & $+0.005$ & $+0.028$ & $+0.027$ & $-0.001$ & $+1.255$ & $+1.340$ & $+0.085$ & $+1.283$ & $+1.367$ & $+0.084$ \\
6287  &3.50 & $+0.063$ & $+0.066$ & $+0.003$ & $-0.004$ & $-0.003$ & $+0.001$ & $+1.197$ & $+1.244$ & $+0.047$ & $+1.193$ & $+1.241$ & $+0.048$ \\
6206  &4.00 & $+0.078$ & $+0.081$ & $+0.003$ & $+0.004$ & $+0.004$ & $+0.000$ & $+1.165$ & $+1.215$ & $+0.051$ & $+1.169$ & $+1.220$ & $+0.051$ \\
6323  &4.50 & $+0.070$ & $+0.074$ & $+0.004$ & $-0.004$ & $-0.005$ & $-0.001$ & $+1.085$ & $+1.155$ & $+0.070$ & $+1.080$ & $+1.150$ & $+0.070$ \\
6534  &4.00 & $+0.042$ & $+0.044$ & $+0.003$ & $-0.022$ & $-0.022$ & $+0.000$ & $+1.081$ & $+1.127$ & $+0.046$ & $+1.059$ & $+1.105$ & $+0.046$ \\
6533  &4.50 & $+0.048$ & $+0.052$ & $+0.004$ & $-0.020$ & $-0.021$ & $-0.000$ & $+1.026$ & $+1.089$ & $+0.064$ & $+1.005$ & $+1.069$ & $+0.063$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline\noalign{\smallskip}
\multicolumn{1}{c}{\teff} & 
\multicolumn{1}{c}{log g} & 
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$r-i$} &
\multicolumn{1}{c}{$\Delta_{r-i}$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$i-z$} &
\multicolumn{1}{c}{$\Delta_{i-z}$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$u-i$} &
\multicolumn{1}{c}{$\Delta_{u-i}$} & 
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$u-z$} &
\multicolumn{1}{c}{$\Delta_{u-z}$} \\
\multicolumn{2}{c}{ } &  
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D}&
\multicolumn{1}{c}{ATLAS} &
\multicolumn{1}{c}{ATLAS$_c$}&
\multicolumn{1}{c}{3D-1D} \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
3990  &1.50 & $+0.507$ & $+0.509$ & $+0.002$ & $+0.306$ & $+0.304$ & $-0.002$ & $+4.290$ & $+4.306$ & $+0.016$ & $+4.596$ & $+4.611$ & $+0.014$ \\
4503  &1.50 & $+0.352$ & $+0.352$ & $-0.000$ & $+0.201$ & $+0.200$ & $-0.000$ & $+2.969$ & $+2.879$ & $-0.089$ & $+3.169$ & $+3.080$ & $-0.090$ \\
4488  &2.00 & $+0.344$ & $+0.350$ & $+0.006$ & $+0.199$ & $+0.200$ & $+0.001$ & $+2.846$ & $+2.838$ & $-0.008$ & $+3.045$ & $+3.038$ & $-0.007$ \\
4523  &2.50 & $+0.329$ & $+0.334$ & $+0.004$ & $+0.190$ & $+0.190$ & $-0.000$ & $+2.674$ & $+2.666$ & $-0.007$ & $+2.864$ & $+2.856$ & $-0.008$ \\
4494  &4.00 & $+0.343$ & $+0.345$ & $+0.002$ & $+0.192$ & $+0.191$ & $-0.000$ & $+2.686$ & $+2.706$ & $+0.020$ & $+2.877$ & $+2.897$ & $+0.020$ \\
4522  &4.50 & $+0.340$ & $+0.340$ & $+0.001$ & $+0.186$ & $+0.186$ & $-0.001$ & $+2.668$ & $+2.683$ & $+0.015$ & $+2.855$ & $+2.869$ & $+0.014$ \\
4739  &2.50 & $+0.283$ & $+0.290$ & $+0.007$ & $+0.159$ & $+0.161$ & $+0.002$ & $+2.288$ & $+2.308$ & $+0.020$ & $+2.447$ & $+2.469$ & $+0.022$ \\
4891  &1.80 & $+0.258$ & $+0.264$ & $+0.006$ & $+0.140$ & $+0.141$ & $+0.001$ & $+2.183$ & $+2.204$ & $+0.021$ & $+2.323$ & $+2.345$ & $+0.022$ \\
4884  &2.00 & $+0.258$ & $+0.261$ & $+0.003$ & $+0.141$ & $+0.140$ & $-0.001$ & $+2.150$ & $+2.184$ & $+0.034$ & $+2.290$ & $+2.324$ & $+0.033$ \\
5018  &2.50 & $+0.232$ & $+0.241$ & $+0.009$ & $+0.123$ & $+0.126$ & $+0.003$ & $+1.912$ & $+1.979$ & $+0.067$ & $+2.035$ & $+2.105$ & $+0.070$ \\
4978  &3.50 & $+0.241$ & $+0.249$ & $+0.008$ & $+0.126$ & $+0.128$ & $+0.002$ & $+1.934$ & $+1.995$ & $+0.061$ & $+2.060$ & $+2.123$ & $+0.063$ \\
5160  &4.00 & $+0.214$ & $+0.222$ & $+0.008$ & $+0.105$ & $+0.107$ & $+0.002$ & $+1.752$ & $+1.820$ & $+0.067$ & $+1.857$ & $+1.926$ & $+0.069$ \\
4992  &4.50 & $+0.247$ & $+0.251$ & $+0.003$ & $+0.124$ & $+0.124$ & $+0.001$ & $+1.985$ & $+2.021$ & $+0.036$ & $+2.109$ & $+2.145$ & $+0.037$ \\
5501  &2.50 & $+0.158$ & $+0.162$ & $+0.005$ & $+0.070$ & $+0.071$ & $+0.002$ & $+1.543$ & $+1.595$ & $+0.052$ & $+1.612$ & $+1.666$ & $+0.054$ \\
5535  &3.50 & $+0.158$ & $+0.165$ & $+0.007$ & $+0.068$ & $+0.068$ & $+0.001$ & $+1.430$ & $+1.507$ & $+0.077$ & $+1.498$ & $+1.576$ & $+0.078$ \\
5476  &4.00 & $+0.168$ & $+0.180$ & $+0.012$ & $+0.073$ & $+0.077$ & $+0.004$ & $+1.466$ & $+1.562$ & $+0.096$ & $+1.539$ & $+1.638$ & $+0.100$ \\
5487  &4.50 & $+0.170$ & $+0.178$ & $+0.008$ & $+0.071$ & $+0.073$ & $+0.001$ & $+1.480$ & $+1.548$ & $+0.069$ & $+1.551$ & $+1.621$ & $+0.070$ \\
5789  &3.70 & $+0.127$ & $+0.133$ & $+0.006$ & $+0.044$ & $+0.045$ & $+0.001$ & $+1.288$ & $+1.357$ & $+0.069$ & $+1.332$ & $+1.402$ & $+0.070$ \\
5873  &3.50 & $+0.116$ & $+0.120$ & $+0.004$ & $+0.036$ & $+0.036$ & $-0.000$ & $+1.271$ & $+1.331$ & $+0.060$ & $+1.307$ & $+1.367$ & $+0.060$ \\
5846  &4.00 & $+0.122$ & $+0.128$ & $+0.006$ & $+0.039$ & $+0.040$ & $+0.000$ & $+1.247$ & $+1.321$ & $+0.074$ & $+1.286$ & $+1.361$ & $+0.075$ \\
5920  &4.50 & $+0.116$ & $+0.123$ & $+0.006$ & $+0.033$ & $+0.033$ & $-0.000$ & $+1.198$ & $+1.269$ & $+0.071$ & $+1.232$ & $+1.302$ & $+0.071$ \\
6306  &3.50 & $+0.064$ & $+0.068$ & $+0.004$ & $-0.001$ & $+0.000$ & $+0.002$ & $+1.150$ & $+1.192$ & $+0.042$ & $+1.149$ & $+1.193$ & $+0.043$ \\
6269  &4.00 & $+0.074$ & $+0.078$ & $+0.004$ & $+0.003$ & $+0.004$ & $+0.000$ & $+1.102$ & $+1.157$ & $+0.055$ & $+1.105$ & $+1.161$ & $+0.055$ \\
6242  &4.00 & $+0.077$ & $+0.080$ & $+0.003$ & $+0.006$ & $+0.005$ & $-0.000$ & $+1.109$ & $+1.157$ & $+0.048$ & $+1.115$ & $+1.162$ & $+0.048$ \\
6273  &4.50 & $+0.078$ & $+0.084$ & $+0.006$ & $+0.004$ & $+0.004$ & $+0.000$ & $+1.058$ & $+1.125$ & $+0.067$ & $+1.062$ & $+1.130$ & $+0.068$ \\
6408  &4.00 & $+0.059$ & $+0.063$ & $+0.005$ & $-0.008$ & $-0.007$ & $+0.001$ & $+1.070$ & $+1.109$ & $+0.039$ & $+1.062$ & $+1.102$ & $+0.040$ \\
6550  &4.50 & $+0.049$ & $+0.053$ & $+0.004$ & $-0.018$ & $-0.018$ & $-0.000$ & $+0.986$ & $+1.038$ & $+0.051$ & $+0.969$ & $+1.020$ & $+0.051$ \\
\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{tabular}
